AnySat: One Earth Observation Model for Many Resolutions, Scales, and Modalities

Geospatial models must adapt to the diversity of Earth observation data in terms of resolutions, scales, and modalities. However, existing approaches expect fixed input configurations, which limits their practical applicability. We propose AnySat, a multimodal model based on joint embedding predictive architecture (JEPA) and scale-adaptive spatial encoders, allowing us to train a single model on highly heterogeneous data in a self-supervised manner. To demonstrate the advantages of this unified approach, we compile GeoPlex, a collection of 5 multimodal datasets with varying characteristics and $11$ distinct sensors. We then train a single powerful model on these diverse datasets simultaneously. Once fine-tuned or probed, we reach state-of-the-art results on the test sets of GeoPlex and for 6 external datasets across various environment monitoring tasks: land cover mapping, tree species identification, crop type classification, change detection, climate type classification, and segmentation of flood, burn scar, and deforestation. The code and models are available at https://github.com/gastruc/AnySat.

==> figures/architecture_patch.tex <==
% Define position variables
\def\inputpos{0}
\def\subpatchespos{5}
\def\tokenspos{10}
\def\embedpos{14.5}
\def\shift{0.5}
\def\cubesize{1cm}
\def\cubeangle{45}

\begin{tikzpicture}

    % Input node

    \node[inner sep=0pt, opacity=0.9] (input) at (\inputpos,0) {\includegraphics[width=\cubesize, height=\cubesize]{images/fail_flair_s22.png}};

    \cube{\inputpos}{0}{1}{black}
    
    \path (input.north) ++(0,\shift) node[text width=3.2cm, align=center] {\small $\Delta_m \times \Delta_m \times T_m \times C_m$};
    \path (input.west) ++(-1,0) node {$x^m_p$};

    % Subpatches node, with cross inside

    \node [minimum width=1cm,minimum height=1cm, very thick, draw=black, inner sep=0pt, opacity=0.0] (subpatches) at (\subpatchespos,0) {\includegraphics[width=1cm]{images/fail_flair_s22.png}}; 

    \node (patch1) [minimum width=0.4cm,minimum height=0.4cm, draw=none, inner sep=0pt] at (\subpatchespos-0.3,0.3) {\includegraphics[width=.4cm]{images/fail_flair_s22_1.png}};
    \node (patch2) [minimum width=0.4cm,minimum height=0.4cm, draw=none,inner sep=0pt] at (\subpatchespos+0.3,0.3) {\includegraphics[width=.4cm]{images/fail_flair_s22_2.png}};
    \node (patch3) [minimum width=0.4cm,minimum height=0.4cm, draw=none, inner sep=0pt] at (\subpatchespos-0.3,-0.3) {\includegraphics[width=.4cm]{images/fail_flair_s22_3.png}};
    \node (patch4) [minimum width=0.4cm,minimum height=0.4cm, draw=none, inner sep=0pt] at (\subpatchespos+0.3,-0.3) {\includegraphics[width=.4cm]{images/fail_flair_s22_4.png}};

    \cube{\subpatchespos-0.3}{0.3}{0.4}{black}
    \cube{\subpatchespos+0.3}{-0.3}{0.4}{black}
    \cube{\subpatchespos-0.3}{-0.3}{0.4}{black}
    \cube{\subpatchespos+0.3}{0.3}{0.4}{black}
    %\draw [very thick]  (\subpatchespos-0.5, 0) -- (\subpatchespos+0.5, 0); % Horizontal line inside
    %\draw [very thick] (\subpatchespos, -0.5) -- (\subpatchespos, 0.5); % Vertical line inside
    \path (subpatches.north) ++(0,\shift) node[text width=5cm, align=center] {\small $(\Delta_m/\delta_m)^2 \times (\delta_m^2 \times T_m \times C_m)$};

    % Tokens (4 squares)
    \node (token1) [minimum width=0.4cm,minimum height=0.4cm, very thick, draw=black, fill=cyan] at (\tokenspos-0.3,0.3) {};
    \node (token2) [minimum width=0.4cm,minimum height=0.4cm, very thick, draw=black, fill=cyan] at (\tokenspos+0.3,0.3) {};
    \node (token3) [minimum width=0.4cm,minimum height=0.4cm, very thick, draw=black, fill=cyan] at (\tokenspos-0.3,-0.3) {};
    \node (token4) [minimum width=0.4cm,minimum height=0.4cm, very thick, draw=black, fill=cyan] at (\tokenspos+0.3,-0.3) {};


    \path (\tokenspos,1.0) node {\small $(\Delta_m/ \delta_m)^2 \times E$};


    % Embedding node
    \node [minimum width=0.4cm,minimum height=0.4cm, very thick, draw=black] (embed) at (\embedpos,0) {}; 
    \path (embed.north) ++(0,\shift+0.2) node {\small $E$};
    \path (embed.east) ++(+\shift,0) node {$f_m^p$};

    % Arrows and labels
    \draw [->, very thick] (input) -- node [above,midway] {\small split in sub-patches} node [below,midway] {\small  size : $\delta_m$ pixels} ($(subpatches.west)-(.2,0)$);

    \draw [->, very thick]  (subpatches) -- node [above,midway]  {\small encode sub-patches} 
    node [below,midway] {$\ProjEncod$} (\tokenspos-0.5,0);
    \draw [->, very thick]  (\tokenspos+0.5,0) -- node [above,midway]  {\small merge sub-patches} 
    node [below,midway] {$\TransEncod$} (embed);

\end{tikzpicture}


==> figures/barplots.tex <==
\begin{tabular}{c@{}c@{}c@{}c}
\begin{minipage}[t][4.35cm][t]{.25\textwidth}\vspace{0pt}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},
        width=1.15\linewidth,
      height=.8\linewidth,
        title = {TreeSatAI-TS \\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (weighted F1)},
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, OmniSat, DOFA, PSE+LTAE},
        xtick={AnySat, OmniSat, DOFA,PSE+LTAE},
        xticklabels={\textbf{AnySat}, OmniSat, DOFA,PSE+LTAE},
        x tick label style={rotate=45, anchor=east, font=\footnotesize},
        y tick label style={font=\footnotesize},
        ytick={70,75},
        ymin=70.5,
        ymax=75,
        bar shift=-0pt,
    ] 
    % ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,75.1)};
    \addplot[fill=white] coordinates {(AnySat,72.6)}; 
    \addplot[draw=ANYCOLOR, very thick] coordinates {(AnySat,72.6)}; 

    % OMNISAT
    \addplot[fill=OMNICOLOR] coordinates {(OmniSat,74.2)};
    \addplot[fill=white] coordinates {(OmniSat,73.3)};
    \addplot[draw=OMNICOLOR, very thick] coordinates {(OmniSat,73.3)};

    % DOFA
    \addplot[fill=DOFACOLOR, draw=DOFACOLOR, very thick]] coordinates {(DOFA,71.6)}; 

    % PSE+LTAE
    %\addplot[fill=DOFACOLOR] coordinates {(OmniSat,73.3)};
    \addplot[draw=TAECOLOR, very thick] coordinates {(PSE+LTAE,71.2)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.35cm][t]{.25\textwidth}\vspace{0pt}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {PASTIS-HD\\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (macro F1)},
        width=1.15\linewidth,      
        height=.8\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, OmniSat, CROMA, DOFA},
        xtick={AnySat, OmniSat, CROMA, DOFA},
        xticklabels={\textbf{AnySat},\hphantom{\;}\hphantom{\;}\hphantom{\;} OmniSat, CROMA, DOFA},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=55.5,
        ymax=72,
        ytick={55,60,65,70},
        bar shift=-0pt,
    ] 

    %ANYSAT
    \addplot[fill=ANYCOLOR] coordinates {(AnySat,72.8)};
    \addplot[fill=white] coordinates {(AnySat,65.5)};
    \addplot[pattern color=ANYCOLOR, pattern=north east lines] coordinates {(AnySat,65.5)};


    % OMNISAT
    \addplot[fill=OMNICOLOR] coordinates {(OmniSat,69.9)};
    \addplot[fill=white] coordinates {(OmniSat,59.1)};
    \addplot[pattern color=OMNICOLOR, pattern=north east lines] coordinates {(OmniSat,59.1)};

    % CROMA
    \addplot[fill=CROMACOLOR] coordinates {(CROMA,60.1)};

    % DOFA
    \addplot[fill=DOFACOLOR] coordinates {(DOFA,55.7)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.35cm][t]{.25\textwidth}\vspace{0pt}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        width=1.15\linewidth,  
      height=.8\linewidth,
        title = {PLANTED \\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (macro F1)},
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={ViViTS2, AnySat, ViViTMM},
        xtick={AnySat, ViViTS2, ViViTMM},
        xticklabels={\textbf{AnySat}, \textcolor{gray}{$^\star$ViViT-S2}, \textcolor{gray}{$^\star$ViViTS-MM}},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=55,
        ymax=65,
        bar shift=-0pt,
    ] 
    % ANYSAT
     \addplot[fill=ANYCOLOR] coordinates {(AnySat,61.5)};
    \addplot[fill=white] coordinates {(AnySat,61.2)}; 
    \addplot[pattern color=ANYCOLOR, pattern=north east lines] coordinates {(AnySat,61.2)};

    % ViViT
    
    \addplot[pattern color=TSVITCOLOR, pattern=north east lines] coordinates {(ViViTS2,62.2)};

    \addplot[pattern color=TSVITCOLOR, pattern=north east lines] coordinates {(ViViTMM,59.3)};

    % % OMNISAT
    % \addplot[fill=OMNICOLOR] coordinates {(OmniSat,74.2)};
    % \addplot[fill=white] coordinates {(OmniSat,73.3)};
    % \addplot[pattern color=OMNICOLOR, pattern=north east lines] coordinates {(OmniSat,73.3)};

    % % DOFA
    % \addplot[fill=DOFACOLOR] coordinates {(DOFA,71.6)}; 

    % % PSE+LTAE
    % %\addplot[fill=DOFACOLOR] coordinates {(OmniSat,73.3)};
    % \addplot[pattern color=TAECOLOR, pattern=north east lines] coordinates {(PSE+LTAE,71.2)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.35cm][t]{.25\textwidth}\vspace{0pt}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        width=1.15\linewidth,  
      height=.8\linewidth,
        title = {PASTIS-HD\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (mIoU)},
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, UTAE-MM, TSViT,UTAE},
        xtick={AnySat, UTAE-MM, TSViT,UTAE},
        xticklabels={\textbf{AnySat}, UTAE-MM, TSViT,UTAE},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=63,
        ymax=66.55,
        bar shift=-0pt,
    ] 
    % ANYSAT
    \addplot[fill=ANYCOLOR] coordinates {(AnySat,66.5)};
    \addplot[fill=white] coordinates {(AnySat,66.3)}; 
    \addplot[pattern color=ANYCOLOR, pattern=north east lines] coordinates {(AnySat,66.5)}; 

    % % OMNISAT
    % \addplot[fill=OMNICOLOR] coordinates {(OmniSat,74.2)};
    % \addplot[fill=white] coordinates {(OmniSat,73.3)};
    % \addplot[pattern color=OMNICOLOR, pattern=north east lines] coordinates {(OmniSat,73.3)};

    % % DOFA
    % \addplot[fill=DOFACOLOR] coordinates {(DOFA,71.6)}; 

    % UTAE
    \addplot[pattern color=TAECOLOR, pattern=north east lines] coordinates {(UTAE-MM,66.3)};

    % UTAE
    \addplot[pattern color=TSVITCOLOR, pattern=north east lines] coordinates {(TSViT,65.4)};

     \addplot[pattern color=TAECOLOR, pattern=north east lines] coordinates {(UTAE,63.1)};
    \end{axis}
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t][4.75cm][t]{.25\textwidth}\vspace{0pt}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {FLAIR\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (mIoU)},
        width=1.15\linewidth,   
      height=.8\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={UTT, AnySat,UNet, UTAE},
        xtick={AnySat,UTT, UNet, UTAE},
        xticklabels={\textbf{AnySat}, $^+$\textcolor{gray}{UT\&T},UNet, $^+$\textcolor{gray}{UTAE}},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=53,
        ymax=58,
        bar shift=-0pt,
    ] 
    % AnySat
     %\addplot[fill=ANYCOLOR] coordinates {(AnySat,55.6)};
     \addplot[fill=white] coordinates {(AnySat,55.6)};
     \addplot[pattern color=ANYCOLOR, pattern=north east lines] coordinates {(AnySat,55.6)};

    % UT&T
    \addplot[fill=UTTCOLOR] coordinates {(UTT,56.9)};

    % UT\&T Mit-B2
    % \addplot[pattern color=UTTB2COLOR, pattern=north east lines] coordinates {(UTTMIT,62.6)};

    \addplot[fill=UNETCOLOR] coordinates {(UNet,54.7)};

    \addplot[fill=none, draw=none] coordinates {(UTAE,54.1)};
    \node[anchor=south, font=\footnotesize, text=black, pattern color=TAECOLOR, pattern=north east lines, inner sep=1pt] at (axis cs:UTAE,52.3) {36.1};
     
    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.25\textwidth}\vspace{0pt}
\begin{tikzpicture}
\begin{axis}[
    title style={align=center, font=\footnotesize},    
    legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
    title = {SICKLE\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (IoU)},
    width=1.15\linewidth, 
  height=.8\linewidth,
    ybar,
    bar width=15pt,
    enlargelimits=0.15,
    symbolic x coords={AnySat, THREEDUNET, THREEDUNETS2, UTAE},
    xtick={AnySat, THREEDUNET, THREEDUNETS2, UTAE},
    xticklabels={\textbf{AnySat}, 3DUNet-MM, 3DUNet-S2, UTAE},
    x tick label style={rotate=45, anchor=east, font=\footnotesize},         
    y tick label style={font=\footnotesize},
    ymin=71.8,
    ymax=90, % Tighter y-axis range
    bar shift=-0pt,
]

% ANYSAT
\addplot[fill=ANYCOLOR] coordinates {(AnySat,89.3)};
\draw[red, thick] (axis cs:AnySat,82.0) ++ (-7.5pt,0) -- ++(15pt,0);

% 3D-MM
\addplot[pattern color=UNETCOLOR, pattern=north east lines] coordinates {(THREEDUNET,82.1)};

% 3D-S2
\addplot[pattern color=UNETCOLOR, pattern=north east lines] coordinates {(THREEDUNETS2,71.9)}; 

% Add a number instead of a bar for UTAE
\addplot[fill=none, draw=none] coordinates {(UTAE,71.9)};
\node[anchor=south, font=\footnotesize, text=black, pattern color=TAECOLOR, pattern=north east lines, inner sep=1pt] at (axis cs:UTAE,70) {51.4};
\end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.25\textwidth}\vspace{0pt}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {BRADD-S1TS\\ {\vphantom{\vrule height 4mm width 0.1pt}} chgdet  (IoU)},
        width=1.15\linewidth, 
      height=.8\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        %enlargelimits={abs, x=0.15, y=0.15},
        symbolic x coords={AnySat, UTAE, THREEDU, CONVLSTM},
        xtick={AnySat, UTAE, THREEDU, CONVLSTM},
        xticklabels={\textbf{AnySat}, UTAE, 3DUNet, ConvLSTM},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=62,
        ymax=81,
        bar shift=-0pt,
        ytick={60,70,80},
    ]

    %ANYSAT
    \addplot[fill=ANYCOLOR] coordinates {(AnySat,80.9)};
    \draw[red, thick] (axis cs:AnySat,78.9) ++ (-7.5pt,0) -- ++(15pt,0);
    
    % UTAE
    \addplot[pattern color=TAECOLOR, pattern=north east lines] coordinates {(UTAE,70.7)}; 

     % UTAE-MM
    \addplot[pattern color=UNETCOLOR, pattern=north east lines] coordinates {(THREEDU,68.1)}; 

    % UTAE-MM
    \addplot[pattern color=LSTMCOLOR, pattern=north east lines] coordinates {(CONVLSTM,63.1)}; 

    \end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.25\textwidth}\vspace{0pt}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {TS2Crop\\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (OA)},
        width=1.15\linewidth,
      height=.8\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, OSCNN, TAE, LSTM},
        xtick={AnySat, OSCNN, TAE, LSTM},
        xticklabels={\textbf{AnySat}, OS-CNN, TAE, LSTM},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=72,
        ymax=95,
        bar shift=-0pt,
    ]
    %ANYSAT
    \addplot[fill=ANYCOLOR] coordinates {(AnySat,92.2)};
    \draw[red, thick] (axis cs:AnySat,70.3) ++ (-7.5pt,0) -- ++(15pt,0);

    
    % OSCNN
    \addplot[pattern color=UNETCOLOR, pattern=north east lines] coordinates {(OSCNN,81.2)}; 

     % v
    \addplot[pattern color=TAECOLOR, pattern=north east lines] coordinates {(TAE,80.9)}; 

     % LSTM
    \addplot[pattern color=LSTMCOLOR, pattern=north east lines] coordinates {(LSTM,78.2)}; 

    \end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
\\
\multicolumn{4}{c}{\centering
\begin{tabular}{rlrlrl}
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
     \fill [draw=black, pattern color=ANYCOLOR, pattern=north east lines] (0,0) rectangle (0.6,0.4);
\end{tikzpicture}
&
trained from scratch
&
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
     \fill [draw=black,fill=ANYCOLOR] (0,0) rectangle (0.6,0.4);
\end{tikzpicture}
&
pretrained and fine-tuned
&
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
     \draw [red, very thick] (0,0.2) -- (0.6,0.2);
      \fill [draw=black,fill=none] (0,0) rectangle (0.6,0.4);
\end{tikzpicture}
&
pretrained and linearly probed
\end{tabular}
}
\end{tabular}

==> figures/barplots10.tex <==
\begin{tabular}{c@{}c@{}c@{}c@{}c}
\multicolumn{5}{c}{Test sets of datasets from GeoPlex}\\\greyrule
\begin{minipage}[t][4.35cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},
        width=1.2\linewidth,
        height=1\linewidth,
        title = {TreeSatAI-TS \\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (weighted F1)},
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, OmniSat, DOFA, PSE+LTAE},
        xtick={AnySat, OmniSat, DOFA,PSE+LTAE},
        xticklabels={\textbf{AnySat}, OmniSat, DOFA,PSE+LTAE},
        x tick label style={rotate=45, anchor=east, font=\footnotesize},
        y tick label style={font=\footnotesize},
        ytick={70,75},
        ymin=70.5,
        ymax=75,
        bar shift=-0pt,
    ] 
    % ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,75.1)};
    \addplot[fill=white] coordinates {(AnySat,72.6)}; 
    \addplot[fill=ANYCOLOR!20,draw=ANYCOLOR, very thick] coordinates {(AnySat,72.6)}; 

    % OMNISAT
    \addplot[fill=OMNICOLOR,draw=OMNICOLOR, very thick] coordinates {(OmniSat,74.2)};
    \addplot[fill=white] coordinates {(OmniSat,73.3)};
    \addplot[fill=OMNICOLOR!20,draw=OMNICOLOR, very thick] coordinates {(OmniSat,73.3)};

    % DOFA
    \addplot[fill=DOFACOLOR, draw=DOFACOLOR, very thick] coordinates {(DOFA,71.6)}; 

    % PSE+LTAE
    %\addplot[fill=DOFACOLOR] coordinates {(OmniSat,73.3)};
    \addplot[fill=TAECOLOR!20,draw=TAECOLOR, very thick] coordinates {(PSE+LTAE,71.2)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.35cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {PASTIS-HD\\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (macro F1)},
        width=1.2\linewidth,      
        height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, OmniSat, CROMA, DOFA},
        xtick={AnySat, OmniSat, CROMA, DOFA},
        xticklabels={\textbf{AnySat},\hphantom{\;}\hphantom{\;}\hphantom{\;} OmniSat, CROMA, DOFA},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=55.5,
        ymax=72,
        ytick={55,60,65,70},
        bar shift=-0pt,
    ] 

    %ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,72.8)};
    \addplot[fill=white] coordinates {(AnySat,65.5)};
    \addplot[fill=ANYCOLOR!20,draw=ANYCOLOR, very thick] coordinates {(AnySat,65.5)};

    % OMNISAT
    \addplot[fill=OMNICOLOR, draw=OMNICOLOR, very thick] coordinates {(OmniSat,69.9)};
    \addplot[fill=white] coordinates {(OmniSat,59.1)};
    \addplot[fill=OMNICOLOR!20,draw=OMNICOLOR, very thick] coordinates {(OmniSat,59.1)};

    % CROMA
    \addplot[fill=CROMACOLOR, draw=CROMACOLOR, very thick] coordinates {(CROMA,60.1)};

    % DOFA
    \addplot[fill=DOFACOLOR, draw=DOFACOLOR, very thick] coordinates {(DOFA,55.7)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.35cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        width=1.2\linewidth,  
      height=1\linewidth,
        title = {PLANTED \\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (macro F1)},
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={ViViTS2, AnySat, ViViTMM},
        xtick={AnySat, ViViTS2, ViViTMM},
        xticklabels={\textbf{AnySat}, \textcolor{gray}{$^\star$ViViT-S2}, \textcolor{gray}{$^\star$ViViTS-MM}},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=55,
        ymax=65,
        bar shift=-0pt,
    ] 
    % ANYSAT
     \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,61.5)};
    \addplot[fill=white] coordinates {(AnySat,61.2)}; 
    \addplot[fill=ANYCOLOR!20, draw=ANYCOLOR, very thick] coordinates {(AnySat,61.2)};

    % ViViT
    
    \addplot[fill=TSVITCOLOR!20,draw=TSVITCOLOR, very thick] coordinates {(ViViTS2,62.2)};

    \addplot[fill=TSVITCOLOR!20,draw=TSVITCOLOR, very thick] coordinates {(ViViTMM,59.3)};

    % % OMNISAT
    % \addplot[fill=OMNICOLOR] coordinates {(OmniSat,74.2)};
    % \addplot[fill=white] coordinates {(OmniSat,73.3)};
    % \addplot[pattern color=OMNICOLOR, pattern=north east lines] coordinates {(OmniSat,73.3)};

    % % DOFA
    % \addplot[fill=DOFACOLOR] coordinates {(DOFA,71.6)}; 

    % % PSE+LTAE
    % %\addplot[fill=DOFACOLOR] coordinates {(OmniSat,73.3)};
    % \addplot[pattern color=TAECOLOR, pattern=north east lines] coordinates {(PSE+LTAE,71.2)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.35cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        width=1.2\linewidth,  
      height=1\linewidth,
        title = {PASTIS-HD\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (mIoU)},
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, UTAE-MM, TSViT,UTAE},
        xtick={AnySat, UTAE-MM, TSViT,UTAE},
        xticklabels={\textbf{AnySat}, UTAE-MM, TSViT,UTAE},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=63,
        ymax=66.55,
        bar shift=-0pt,
    ] 
    % ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,66.5)};
    \addplot[fill=white] coordinates {(AnySat,66.3)}; 
    \addplot[fill=ANYCOLOR!20,draw=ANYCOLOR, very thick] coordinates {(AnySat,66.5)}; 

    % UTAE
    \addplot[fill=TAECOLOR!20, draw=TAECOLOR, very thick] coordinates {(UTAE-MM,66.3)};

    % TSVITS
    \addplot[fill=TSVITCOLOR!20, draw=TSVITCOLOR, very thick] coordinates {(TSViT,65.4)};

     \addplot[fill=TAECOLOR!20, draw=TAECOLOR, very thick] coordinates {(UTAE,63.1)};
    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {FLAIR\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (mIoU)},
        width=1.2\linewidth,   
      height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={UTT, AnySat,UNet, UTAE},
        xtick={AnySat,UTT, UNet, UTAE},
        xticklabels={\textbf{AnySat}, $^+$\textcolor{gray}{UT\&T},UNet, $^+$\textcolor{gray}{UTAE}},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=53,
        ymax=58,
        bar shift=-0pt,
    ] 
    % AnySat
    %\addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,55.6)};
    \addplot[fill=white] coordinates {(AnySat,55.6)};
    \addplot[fill=ANYCOLOR!20, draw=ANYCOLOR, very thick] coordinates {(AnySat,55.6)};

    % UT&T
    \addplot[fill=UTTCOLOR, draw=UTTCOLOR, very thick] coordinates {(UTT,56.9)};

    % UT\&T Mit-B2
    % \addplot[pattern color=UTTB2COLOR, pattern=north east lines] coordinates {(UTTMIT,62.6)};

    \addplot[draw=UNETCOLOR, fill=UNETCOLOR, very thick] coordinates {(UNet,54.7)};

    \addplot[fill=none, draw=none] coordinates {(UTAE,54.1)};
    \node[anchor=south, font=\footnotesize, text=black, inner sep=1pt] at (axis cs:UTAE,52.3) {36.1};
     
    \end{axis}
\end{tikzpicture}
\end{minipage}
\\[-5mm]
\multicolumn{5}{c}{External datasets}\\\greyrule
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
\begin{axis}[
    title style={align=center, font=\footnotesize},    
    legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
    title = {SICKLE\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (IoU)},
    width=1.2\linewidth, 
  height=1\linewidth,
    ybar,
    bar width=15pt,
    enlargelimits=0.15,
    symbolic x coords={AnySat, THREEDUNET, THREEDUNETS2, UTAE},
    xtick={AnySat, THREEDUNET, THREEDUNETS2, UTAE},
    xticklabels={\textbf{AnySat}, 3DUNet-MM, 3DUNet-S2, UTAE},
    x tick label style={rotate=45, anchor=east, font=\footnotesize},         
    y tick label style={font=\footnotesize},
    ymin=71.8,
    ymax=90, % Tighter y-axis range
    bar shift=-0pt,
]

% ANYSAT
\addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,89.3)};
\addplot[fill=white] coordinates {(AnySat,82.0)};
\addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,82.0)};
\draw[red, very thick] (axis cs:AnySat,82.0) ++ (-7.5pt,0) -- ++ (15pt,0) ++ (-7.5pt,-2pt ) node[above, font=\scriptsize, color=red] {\bf 6.1K};

% 3D-MM
\addplot[fill=UNETCOLOR!20, draw=UNETCOLOR, very thick] coordinates {(THREEDUNET,82.1)};

% 3D-S2
\addplot[fill=UNETCOLOR!20, draw=UNETCOLOR, very thick] coordinates {(THREEDUNETS2,71.9)}; 

% Add a number instead of a bar for UTAE
\addplot[fill=none, draw=none] coordinates {(UTAE,71.9)};
\node[anchor=south, font=\footnotesize, text=black, inner sep=1pt] at (axis cs:UTAE,70) {51.4};
\end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {BRADD-S1TS\\ {\vphantom{\vrule height 4mm width 0.1pt}} chgdet  (IoU)},
        width=1.2\linewidth, 
      height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        %enlargelimits={abs, x=0.15, y=0.15},
        symbolic x coords={AnySat, UTAE, THREEDU, CONVLSTM},
        xtick={AnySat, UTAE, THREEDU, CONVLSTM},
        xticklabels={\textbf{AnySat}, UTAE, 3DUNet, ConvLSTM},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=62,
        ymax=81,
        bar shift=-0pt,
        ytick={60,70,80},
    ]

    %ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,80.9)};
    \addplot[fill=white] coordinates {(AnySat,78.9)};
    \addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,78.9)};
    \draw[red, very thick] (axis cs:AnySat,78.9) ++ (-7.5pt,0) -- ++(15pt,0) ++ (+10pt,-2pt ) node[above, font=\scriptsize, color=red] { \bf 6.1K};   
    
    % UTAE
    \addplot[fill=TAECOLOR!20, draw=TAECOLOR, very thick] coordinates {(UTAE,70.7)}; 

     % UTAE-MM
    \addplot[fill=UNETCOLOR!20, draw=UNETCOLOR, very thick] coordinates {(THREEDU,68.1)}; 

    % UTAE-MM
    \addplot[fill=LSTMCOLOR!20, draw=LSTMCOLOR, very thick] coordinates {(CONVLSTM,63.1)}; 

    \end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {TS2Crop\\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (OA)},
        width=1.2\linewidth,
      height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, OSCNN, TAE, LSTM},
        xtick={AnySat, OSCNN, TAE, LSTM},
        xticklabels={\textbf{AnySat}, OS-CNN, TAE, LSTM},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=72,
        ymax=95,
        bar shift=-0pt,
    ]
    %ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,92.2)};
    \addplot[fill=white] coordinates {(AnySat,70.3)};
    \addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,70.3)};
    \draw[red, very thick] (axis cs:AnySat,70.3) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above, font=\scriptsize, color=red] {\bf 14K};  

    
    % OSCNN
    \addplot[fill=UNETCOLOR!20, draw=UNETCOLOR, very thick] coordinates {(OSCNN,81.2)}; 

     % v
    \addplot[fill=TAECOLOR!20, draw=TAECOLOR, very thick] coordinates {(TAE,80.9)}; 

     % LSTM
    \addplot[fill=LSTMCOLOR!20, draw=LSTMCOLOR, very thick] coordinates {(LSTM,78.2)}; 

    \end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {Sen1Flood11\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (mIoU)},
        width=1.2\linewidth,
      height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, CROMA, PRITHVI, SATLAS},
        xtick={AnySat, CROMA, PRITHVI,SATLAS},
        xticklabels={\textbf{AnySat}, CROMA, Prithvi, SatlasNet},
             x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=90,
        ymax=92,
        bar shift=-0pt,
    ]
    %ANYSAT
    \addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,91.1)};
    \draw[red, very thick] (axis cs:AnySat,91.1) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above, font=\scriptsize, color=red] { \bf 6.1K}; 

     % v
    \addplot[pattern color=CROMACOLOR, pattern=north east lines, draw=CROMACOLOR, very thick] coordinates {(CROMA,90.9)};
    \draw[black, very thick] (axis cs:CROMA,90.9) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above, font=\scriptsize, color=black] {47M}; 

     % PRITHVI
    \addplot[pattern color=PRITHVICOLOR, pattern=north east lines, draw=PRITHVICOLOR, very thick] coordinates {(PRITHVI,90.4)};
    \draw[black, very thick] (axis cs:PRITHVI,90.4) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above, font=\scriptsize, color=black] {39M};

       % SATLAS
    \addplot[pattern color=SATLASCOLOR, pattern=north east lines, draw=SATLASCOLOR, very thick] coordinates {(SATLAS,90.3)};
    \draw[black, very thick] (axis cs:SATLAS,90.3) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above, font=\scriptsize, color=black] {33M};

    \end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},
        title = {BioMassters\\ {\vphantom{\vrule height 4mm width 0.1pt}} regression (RMSE $\downarrow$)},
        width=1.2\linewidth,
      height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, SPECTRALGPT, CROMA, PRITHVI},
        xtick={AnySat, SPECTRALGPT, CROMA, PRITHVI},
        xticklabels={\textbf{AnySat}, SpecGPT, CROMA, Prithvi},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=60,
        ymax=65,
        ytick={60,62,64,66},
        yticklabels={40,38,36,34}, 
        bar shift=-0pt
    ]
    %ANYSAT
    \pgfmathsetmacro{\barvalA}{100 - 35.5}
    \addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,\barvalA)};
    \draw[red, very thick] (axis cs:AnySat,\barvalA) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above, font=\scriptsize, color=red] {\bf 6.1K}; 
    
    % SPECTRAL
    \pgfmathsetmacro{\barvalB}{100 - 36.1}
    \addplot[pattern color=SPECTRALCOLOR, pattern=north east lines, draw=SPECTRALCOLOR, very thick] coordinates {(SPECTRALGPT,\barvalB)};
    \draw[black, very thick] (axis cs:SPECTRALGPT,\barvalB) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above, font=\scriptsize, color=black] {164M};

     % CROMA
    \pgfmathsetmacro{\barvalC}{100 - 36.8}
    \addplot[pattern color=CROMACOLOR, pattern=north east lines, draw=CROMACOLOR, very thick] coordinates {(CROMA,\barvalC)};
    \draw[black, very thick] (axis cs:CROMA,\barvalC) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above, font=\scriptsize, color=black] {47M};

     % 
    \pgfmathsetmacro{\barvalD}{100 - 40.0}
    \addplot[pattern color=PRITHVICOLOR, pattern=north east lines, draw=PRITHVICOLOR, very thick] coordinates {(PRITHVI,\barvalD)};
    \draw[black, very thick] (axis cs:PRITHVI,\barvalD) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above, font=\scriptsize, color=black] {39M};

    \end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
\\[-5mm]
\multicolumn{5}{c}{\centering
\begin{tabular}{rlrlrlrlrl}
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
     \fill [fill=ANYCOLOR!20, draw=ANYCOLOR, very thick] (0,0) rectangle (0.6,0.4);
\end{tikzpicture}
&
from scratch
&
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
     \fill [draw=black,fill=ANYCOLOR, draw=ANYCOLOR, very thick] (0,0) rectangle (0.6,0.4);
\end{tikzpicture}
&
fine-tuned
&
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
    \fill [pattern color=ANYCOLOR, pattern=north east lines, draw=black,draw=ANYCOLOR, very thick] (0,0) rectangle (0.6,0.4);
     \draw [red, very thick] (0,0.4) -- (0.6,0.4);
\end{tikzpicture}
&
linear probing
&
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
    \fill [pattern color=PRITHVICOLOR, pattern=north east lines, draw=black,draw=PRITHVICOLOR, very thick] (0,0) rectangle (0.6,0.4);
     \draw [black, very thick] (0,0.4) -- (0.6,0.4);
\end{tikzpicture}
&
UperNet probing
&
\begin{tikzpicture}[baseline={([yshift={-0.5*\ht\strutbox}]current bounding box.center)}]
     \draw [red, very thick] (0,0.0) -- (0.6,0.0);
     \node [draw=none] at (0.3,0.2) {\small \textcolor{red}{\bf 6.1K}};
\end{tikzpicture}
&\small  trainable parameters
\end{tabular}
}
\\[2mm]
\multicolumn{5}{c}{\centering
~\qquad $\star$ \textcolor{gray}{models trained on private external data}\qquad $+$ \textcolor{gray}{access to additional context}}
\end{tabular}

==> figures/barplots9.tex <==
\begin{tabular}{c@{}c@{}c@{}c@{}c}
\multicolumn{5}{c}{Test sets of datasets from GeoPlex}\\\greyrule
\begin{minipage}[t][4.35cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},
        width=1.2\linewidth,
        height=1\linewidth,
        title = {TreeSatAI-TS \\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (weighted F1)},
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, OmniSat, DOFA, PSE+LTAE},
        xtick={AnySat, OmniSat, DOFA,PSE+LTAE},
        xticklabels={\textbf{AnySat}, OmniSat, DOFA,PSE+LTAE},
        x tick label style={rotate=45, anchor=east, font=\footnotesize},
        y tick label style={font=\footnotesize},
        ytick={70,75},
        ymin=70.5,
        ymax=75,
        bar shift=-0pt,
    ] 
    % ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,75.1)};
    \addplot[fill=white] coordinates {(AnySat,72.6)}; 
    \addplot[fill=ANYCOLOR!20,draw=ANYCOLOR, very thick] coordinates {(AnySat,72.6)}; 

    % OMNISAT
    \addplot[fill=OMNICOLOR,draw=OMNICOLOR, very thick] coordinates {(OmniSat,74.2)};
    \addplot[fill=white] coordinates {(OmniSat,73.3)};
    \addplot[fill=OMNICOLOR!20,draw=OMNICOLOR, very thick] coordinates {(OmniSat,73.3)};

    % DOFA
    \addplot[fill=DOFACOLOR, draw=DOFACOLOR, very thick] coordinates {(DOFA,71.6)}; 

    % PSE+LTAE
    %\addplot[fill=DOFACOLOR] coordinates {(OmniSat,73.3)};
    \addplot[fill=TAECOLOR!20,draw=TAECOLOR, very thick] coordinates {(PSE+LTAE,71.2)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.35cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {PASTIS-HD\\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (macro F1)},
        width=1.2\linewidth,      
        height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, OmniSat, CROMA, DOFA},
        xtick={AnySat, OmniSat, CROMA, DOFA},
        xticklabels={\textbf{AnySat},\hphantom{\;}\hphantom{\;}\hphantom{\;} OmniSat, CROMA, DOFA},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=55.5,
        ymax=72,
        ytick={55,60,65,70},
        bar shift=-0pt,
    ] 

    %ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,72.8)};
    \addplot[fill=white] coordinates {(AnySat,65.5)};
    \addplot[fill=ANYCOLOR!20,draw=ANYCOLOR, very thick] coordinates {(AnySat,65.5)};

    % OMNISAT
    \addplot[fill=OMNICOLOR, draw=OMNICOLOR, very thick] coordinates {(OmniSat,69.9)};
    \addplot[fill=white] coordinates {(OmniSat,59.1)};
    \addplot[fill=OMNICOLOR!20,draw=OMNICOLOR, very thick] coordinates {(OmniSat,59.1)};

    % CROMA
    \addplot[fill=CROMACOLOR, draw=CROMACOLOR, very thick] coordinates {(CROMA,60.1)};

    % DOFA
    \addplot[fill=DOFACOLOR, draw=DOFACOLOR, very thick] coordinates {(DOFA,55.7)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.35cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        width=1.2\linewidth,  
      height=1\linewidth,
        title = {PLANTED \\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (macro F1)},
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={ViViTS2, AnySat, ViViTMM},
        xtick={AnySat, ViViTS2, ViViTMM},
        xticklabels={\textbf{AnySat}, \textcolor{gray}{$^\star$ViViT-S2}, \textcolor{gray}{$^\star$ViViTS-MM}},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=55,
        ymax=65,
        bar shift=-0pt,
    ] 
    % ANYSAT
     \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,61.5)};
    \addplot[fill=white] coordinates {(AnySat,61.2)}; 
    \addplot[fill=ANYCOLOR!20, draw=ANYCOLOR, very thick] coordinates {(AnySat,61.2)};

    % ViViT
    
    \addplot[fill=TSVITCOLOR!20,draw=TSVITCOLOR, very thick] coordinates {(ViViTS2,62.2)};

    \addplot[fill=TSVITCOLOR!20,draw=TSVITCOLOR, very thick] coordinates {(ViViTMM,59.3)};

    % % OMNISAT
    % \addplot[fill=OMNICOLOR] coordinates {(OmniSat,74.2)};
    % \addplot[fill=white] coordinates {(OmniSat,73.3)};
    % \addplot[pattern color=OMNICOLOR, pattern=north east lines] coordinates {(OmniSat,73.3)};

    % % DOFA
    % \addplot[fill=DOFACOLOR] coordinates {(DOFA,71.6)}; 

    % % PSE+LTAE
    % %\addplot[fill=DOFACOLOR] coordinates {(OmniSat,73.3)};
    % \addplot[pattern color=TAECOLOR, pattern=north east lines] coordinates {(PSE+LTAE,71.2)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.35cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        width=1.2\linewidth,  
      height=1\linewidth,
        title = {PASTIS-HD\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (mIoU)},
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, UTAE-MM, TSViT,UTAE},
        xtick={AnySat, UTAE-MM, TSViT,UTAE},
        xticklabels={\textbf{AnySat}, UTAE-MM, TSViT,UTAE},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=63,
        ymax=66.55,
        bar shift=-0pt,
    ] 
    % ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,66.5)};
    \addplot[fill=white] coordinates {(AnySat,66.3)}; 
    \addplot[fill=ANYCOLOR!20,draw=ANYCOLOR, very thick] coordinates {(AnySat,66.5)}; 

    % UTAE
    \addplot[fill=TAECOLOR!20, draw=TAECOLOR, very thick] coordinates {(UTAE-MM,66.3)};

    % TSVITS
    \addplot[fill=TSVITCOLOR!20, draw=TSVITCOLOR, very thick] coordinates {(TSViT,65.4)};

     \addplot[fill=TAECOLOR!20, draw=TAECOLOR, very thick] coordinates {(UTAE,63.1)};
    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {FLAIR\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (mIoU)},
        width=1.2\linewidth,   
      height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={UTT, AnySat,UNet, UTAE},
        xtick={AnySat,UTT, UNet, UTAE},
        xticklabels={\textbf{AnySat}, $^+$\textcolor{gray}{UT\&T},UNet, $^+$\textcolor{gray}{UTAE}},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=53,
        ymax=58,
        bar shift=-0pt,
    ] 
    % AnySat
    %\addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,55.6)};
    \addplot[fill=white] coordinates {(AnySat,55.6)};
    \addplot[fill=ANYCOLOR!20, draw=ANYCOLOR, very thick] coordinates {(AnySat,55.6)};

    % UT&T
    \addplot[fill=UTTCOLOR, draw=UTTCOLOR, very thick] coordinates {(UTT,56.9)};

    % UT\&T Mit-B2
    % \addplot[pattern color=UTTB2COLOR, pattern=north east lines] coordinates {(UTTMIT,62.6)};

    \addplot[draw=UNETCOLOR, fill=UNETCOLOR, very thick] coordinates {(UNet,54.7)};

    \addplot[fill=none, draw=none] coordinates {(UTAE,54.1)};
    \node[anchor=south, font=\footnotesize, text=black, inner sep=1pt] at (axis cs:UTAE,52.3) {36.1};
     
    \end{axis}
\end{tikzpicture}
\end{minipage}
\\[-5mm]
\multicolumn{5}{c}{External datasets}\\\greyrule
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
\begin{axis}[
    title style={align=center, font=\footnotesize},    
    legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
    title = {SICKLE\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (IoU)},
    width=1.2\linewidth, 
  height=1\linewidth,
    ybar,
    bar width=15pt,
    enlargelimits=0.15,
    symbolic x coords={AnySat, THREEDUNET, THREEDUNETS2, UTAE},
    xtick={AnySat, THREEDUNET, THREEDUNETS2, UTAE},
    xticklabels={\textbf{AnySat}, 3DUNet-MM, 3DUNet-S2, UTAE},
    x tick label style={rotate=45, anchor=east, font=\footnotesize},         
    y tick label style={font=\footnotesize},
    ymin=71.8,
    ymax=90, % Tighter y-axis range
    bar shift=-0pt,
]

% ANYSAT
\addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,89.3)};
\addplot[fill=white] coordinates {(AnySat,82.0)};
\addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,82.0)};
\draw[red, very thick] (axis cs:AnySat,82.0) ++ (-7.5pt,0) -- ++ (15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=red] {\bf 6.1K};

% 3D-MM
\addplot[fill=UNETCOLOR!20, draw=UNETCOLOR, very thick] coordinates {(THREEDUNET,82.1)};

% 3D-S2
\addplot[fill=UNETCOLOR!20, draw=UNETCOLOR, very thick] coordinates {(THREEDUNETS2,71.9)}; 

% Add a number instead of a bar for UTAE
\addplot[fill=none, draw=none] coordinates {(UTAE,71.9)};
\node[anchor=south, font=\footnotesize, text=black, inner sep=1pt] at (axis cs:UTAE,70) {51.4};
\end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {BRADD-S1TS\\ {\vphantom{\vrule height 4mm width 0.1pt}} chgdet  (IoU)},
        width=1.2\linewidth, 
      height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        %enlargelimits={abs, x=0.15, y=0.15},
        symbolic x coords={AnySat, UTAE, THREEDU, CONVLSTM},
        xtick={AnySat, UTAE, THREEDU, CONVLSTM},
        xticklabels={\textbf{AnySat}, UTAE, 3DUNet, ConvLSTM},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=62,
        ymax=81,
        bar shift=-0pt,
        ytick={60,70,80},
    ]

    %ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,80.9)};
    \addplot[fill=white] coordinates {(AnySat,78.9)};
    \addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,78.9)};
    \draw[red, very thick] (axis cs:AnySat,78.9) ++ (-7.5pt,0) -- ++(15pt,0) ++ (+10pt,-2pt ) node[above, font=\scriptsize, color=red] { \bf 6.1K};   
    
    % UTAE
    \addplot[fill=TAECOLOR!20, draw=TAECOLOR, very thick] coordinates {(UTAE,70.7)}; 

     % UTAE-MM
    \addplot[fill=UNETCOLOR!20, draw=UNETCOLOR, very thick] coordinates {(THREEDU,68.1)}; 

    % UTAE-MM
    \addplot[fill=LSTMCOLOR!20, draw=LSTMCOLOR, very thick] coordinates {(CONVLSTM,63.1)}; 

    \end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {TS2Crop\\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (OA)},
        width=1.2\linewidth,
      height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, OSCNN, TAE, LSTM},
        xtick={AnySat, OSCNN, TAE, LSTM},
        xticklabels={\textbf{AnySat}, OS-CNN, TAE, LSTM},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=72,
        ymax=95,
        bar shift=-0pt,
    ]
    %ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,92.2)};
    \addplot[fill=white] coordinates {(AnySat,70.3)};
    \addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,70.3)};
    \draw[red, very thick] (axis cs:AnySat,70.3) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=red] {\bf 14K};  

    
    % OSCNN
    \addplot[fill=UNETCOLOR!20, draw=UNETCOLOR, very thick] coordinates {(OSCNN,81.2)}; 

     % v
    \addplot[fill=TAECOLOR!20, draw=TAECOLOR, very thick] coordinates {(TAE,80.9)}; 

     % LSTM
    \addplot[fill=LSTMCOLOR!20, draw=LSTMCOLOR, very thick] coordinates {(LSTM,78.2)}; 

    \end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {Sen1Flood11\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (mIoU)},
        width=1.2\linewidth,
      height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, CROMA, PRITHVI, SATLAS},
        xtick={AnySat, CROMA, PRITHVI,SATLAS},
        xticklabels={\textbf{AnySat}, CROMA, Prithvi, SatlasNet},
             x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=90,
        ymax=92,
        bar shift=-0pt,
    ]
    %ANYSAT
    \addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,91.1)};
    \draw[red, very thick] (axis cs:AnySat,91.1) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=red] { \bf 6.1K}; 

     % v
    \addplot[pattern color=CROMACOLOR, pattern=north east lines, draw=CROMACOLOR, very thick] coordinates {(CROMA,90.9)};
    \draw[black, very thick] (axis cs:CROMA,90.9) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=black] {47M}; 

     % PRITHVI
    \addplot[pattern color=PRITHVICOLOR, pattern=north east lines, draw=PRITHVICOLOR, very thick] coordinates {(PRITHVI,90.4)};
    \draw[black, very thick] (axis cs:PRITHVI,90.4) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=black] {39M};

       % SATLAS
    \addplot[pattern color=SATLASCOLOR, pattern=north east lines, draw=SATLASCOLOR, very thick] coordinates {(SATLAS,90.3)};
    \draw[black, very thick] (axis cs:SATLAS,90.3) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=black] {33M};

    \end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\raisebox{-2.5cm}{
\begin{tabular}{rl}
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
     \fill [fill=ANYCOLOR!20, draw=ANYCOLOR, very thick] (0,0) rectangle (0.6,0.4);
\end{tikzpicture}
&\footnotesize
from scratch
\\[2mm]
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
     \fill [draw=black,fill=ANYCOLOR, draw=ANYCOLOR, very thick] (0,0) rectangle (0.6,0.4);
\end{tikzpicture}
&\footnotesize
fine-tuned
\\[2mm]
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
    \fill [pattern color=ANYCOLOR, pattern=north east lines, draw=black,draw=ANYCOLOR, very thick] (0,0) rectangle (0.6,0.4);
     \draw [red, very thick] (0,0.4) -- (0.6,0.4);
\end{tikzpicture}
&\footnotesize
linear probing
\\[2mm]
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
    \fill [pattern color=PRITHVICOLOR, pattern=north east lines, draw=black,draw=PRITHVICOLOR, very thick] (0,0) rectangle (0.6,0.4);
     \draw [black, very thick] (0,0.4) -- (0.6,0.4);
\end{tikzpicture}
&\footnotesize
UperNet probing
\\[2mm]
\begin{tikzpicture}[baseline={([yshift={-0.5*\ht\strutbox}]current bounding box.center)}]
     \draw [red, very thick] (0,0.0) -- (0.6,0.0);
     \node [draw=none] at (0.3,0.2) {\small \textcolor{red}{\bf 6.1K}};
\end{tikzpicture}
&\footnotesize  free parameters
\end{tabular}
}
%\vspace{5cm}
\end{minipage}
\\[-5mm]
\multicolumn{5}{c}{\centering
~\qquad $\star$ \textcolor{gray}{models trained on private external data}\qquad $+$ \textcolor{gray}{access to additional context}}
\end{tabular}

==> figures/barplots92.tex <==
\begin{tabular}{c@{}c@{}c@{}c@{}c}
\multicolumn{5}{c}{Test sets of datasets from GeoPlex}\\\greyrule
\begin{minipage}[t][4.35cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},
        width=1.2\linewidth,
        height=1\linewidth,
        title = {TreeSatAI-TS \\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (weighted F1)},
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, OmniSat, DOFA, PSE+LTAE},
        xtick={AnySat, OmniSat, DOFA,PSE+LTAE},
        xticklabels={\textbf{AnySat}, OmniSat, DOFA,PSE+LTAE},
        x tick label style={rotate=45, anchor=east, font=\footnotesize},
        y tick label style={font=\footnotesize},
        ytick={70,75},
        ymin=70.5,
        ymax=75,
        bar shift=-0pt,
    ] 
    % ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,75.1)};
    \addplot[fill=white] coordinates {(AnySat,72.6)}; 
    \addplot[fill=ANYCOLOR!20,draw=ANYCOLOR, very thick] coordinates {(AnySat,72.6)}; 

    % OMNISAT
    \addplot[fill=OMNICOLOR,draw=OMNICOLOR, very thick] coordinates {(OmniSat,74.2)};
    \addplot[fill=white] coordinates {(OmniSat,73.3)};
    \addplot[fill=OMNICOLOR!20,draw=OMNICOLOR, very thick] coordinates {(OmniSat,73.3)};

    % DOFA
    \addplot[fill=DOFACOLOR, draw=DOFACOLOR, very thick] coordinates {(DOFA,71.6)}; 

    % PSE+LTAE
    %\addplot[fill=DOFACOLOR] coordinates {(OmniSat,73.3)};
    \addplot[fill=TAECOLOR!20,draw=TAECOLOR, very thick] coordinates {(PSE+LTAE,71.2)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.35cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {PASTIS-HD\\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (macro F1)},
        width=1.2\linewidth,      
        height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, OmniSat, CROMA, DOFA},
        xtick={AnySat, OmniSat, CROMA, DOFA},
        xticklabels={\textbf{AnySat},\hphantom{\;}\hphantom{\;}\hphantom{\;} OmniSat, CROMA, DOFA},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=55.5,
        ymax=72,
        ytick={55,60,65,70},
        bar shift=-0pt,
    ] 

    %ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,72.8)};
    \addplot[fill=white] coordinates {(AnySat,65.5)};
    \addplot[fill=ANYCOLOR!20,draw=ANYCOLOR, very thick] coordinates {(AnySat,65.5)};

    % OMNISAT
    \addplot[fill=OMNICOLOR, draw=OMNICOLOR, very thick] coordinates {(OmniSat,69.9)};
    \addplot[fill=white] coordinates {(OmniSat,59.1)};
    \addplot[fill=OMNICOLOR!20,draw=OMNICOLOR, very thick] coordinates {(OmniSat,59.1)};

    % CROMA
    \addplot[fill=CROMACOLOR, draw=CROMACOLOR, very thick] coordinates {(CROMA,60.1)};

    % DOFA
    \addplot[fill=DOFACOLOR, draw=DOFACOLOR, very thick] coordinates {(DOFA,55.7)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.35cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        width=1.2\linewidth,  
      height=1\linewidth,
        title = {PLANTED \\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (macro F1)},
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={ViViTS2, AnySat, ViViTMM},
        xtick={AnySat, ViViTS2, ViViTMM},
        xticklabels={\textbf{AnySat}, \textcolor{gray}{$^\star$ViViT-S2}, \textcolor{gray}{$^\star$ViViTS-MM}},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=55,
        ymax=65,
        bar shift=-0pt,
    ] 
    % ANYSAT
     \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,61.5)};
    \addplot[fill=white] coordinates {(AnySat,61.2)}; 
    \addplot[fill=ANYCOLOR!20, draw=ANYCOLOR, very thick] coordinates {(AnySat,61.2)};

    % ViViT
    
    \addplot[fill=TSVITCOLOR!20,draw=TSVITCOLOR, very thick] coordinates {(ViViTS2,62.2)};

    \addplot[fill=TSVITCOLOR!20,draw=TSVITCOLOR, very thick] coordinates {(ViViTMM,59.3)};

    % % OMNISAT
    % \addplot[fill=OMNICOLOR] coordinates {(OmniSat,74.2)};
    % \addplot[fill=white] coordinates {(OmniSat,73.3)};
    % \addplot[pattern color=OMNICOLOR, pattern=north east lines] coordinates {(OmniSat,73.3)};

    % % DOFA
    % \addplot[fill=DOFACOLOR] coordinates {(DOFA,71.6)}; 

    % % PSE+LTAE
    % %\addplot[fill=DOFACOLOR] coordinates {(OmniSat,73.3)};
    % \addplot[pattern color=TAECOLOR, pattern=north east lines] coordinates {(PSE+LTAE,71.2)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.35cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        width=1.2\linewidth,  
      height=1\linewidth,
        title = {PASTIS-HD\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (mIoU)},
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, UTAE-MM, TSViT,UTAE},
        xtick={AnySat, UTAE-MM, TSViT,UTAE},
        xticklabels={\textbf{AnySat}, UTAE-MM, TSViT,UTAE},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=63,
        ymax=66.55,
        bar shift=-0pt,
    ] 
    % ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,66.5)};
    \addplot[fill=white] coordinates {(AnySat,66.3)}; 
    \addplot[fill=ANYCOLOR!20,draw=ANYCOLOR, very thick] coordinates {(AnySat,66.5)}; 

    % UTAE
    \addplot[fill=TAECOLOR!20, draw=TAECOLOR, very thick] coordinates {(UTAE-MM,66.3)};

    % TSVITS
    \addplot[fill=TSVITCOLOR!20, draw=TSVITCOLOR, very thick] coordinates {(TSViT,65.4)};

     \addplot[fill=TAECOLOR!20, draw=TAECOLOR, very thick] coordinates {(UTAE,63.1)};
    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {FLAIR\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (mIoU)},
        width=1.2\linewidth,   
      height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={UTT, AnySat,UNet, UTAE},
        xtick={AnySat,UTT, UNet, UTAE},
        xticklabels={\textbf{AnySat}, $^+$\textcolor{gray}{UT\&T},UNet, $^+$\textcolor{gray}{UTAE}},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=53,
        ymax=58,
        bar shift=-0pt,
    ] 
    % AnySat
    %\addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,55.6)};
    \addplot[fill=white] coordinates {(AnySat,55.6)};
    \addplot[fill=ANYCOLOR!20, draw=ANYCOLOR, very thick] coordinates {(AnySat,55.6)};

    % UT&T
    \addplot[fill=UTTCOLOR, draw=UTTCOLOR, very thick] coordinates {(UTT,56.9)};

    % UT\&T Mit-B2
    % \addplot[pattern color=UTTB2COLOR, pattern=north east lines] coordinates {(UTTMIT,62.6)};

    \addplot[draw=UNETCOLOR, fill=UNETCOLOR, very thick] coordinates {(UNet,54.7)};

    \addplot[fill=none, draw=none] coordinates {(UTAE,54.1)};
    \node[anchor=south, font=\footnotesize, text=black, inner sep=1pt] at (axis cs:UTAE,52.3) {36.1};
     
    \end{axis}
\end{tikzpicture}
\end{minipage}
\\[-5mm]
\multicolumn{5}{c}{External datasets}\\\greyrule
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
\begin{axis}[
    title style={align=center, font=\footnotesize},    
    legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
    title = {SICKLE\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (IoU)},
    width=1.2\linewidth, 
  height=1\linewidth,
    ybar,
    bar width=15pt,
    enlargelimits=0.15,
    symbolic x coords={AnySat, THREEDUNET, THREEDUNETS2, UTAE},
    xtick={AnySat, THREEDUNET, THREEDUNETS2, UTAE},
    xticklabels={\textbf{AnySat}, 3DUNet-MM, 3DUNet-S2, UTAE},
    x tick label style={rotate=45, anchor=east, font=\footnotesize},         
    y tick label style={font=\footnotesize},
    ymin=71.8,
    ymax=90, % Tighter y-axis range
    bar shift=-0pt,
]

% ANYSAT
\addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,89.3)};
\addplot[fill=white] coordinates {(AnySat,82.0)};
\addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,82.0)};
\draw[red, very thick] (axis cs:AnySat,82.0) ++ (-7.5pt,0) -- ++ (15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=red] {\bf 6.1K};

% 3D-MM
\addplot[fill=UNETCOLOR!20, draw=UNETCOLOR, very thick] coordinates {(THREEDUNET,82.1)};

% 3D-S2
\addplot[fill=UNETCOLOR!20, draw=UNETCOLOR, very thick] coordinates {(THREEDUNETS2,71.9)}; 

% Add a number instead of a bar for UTAE
\addplot[fill=none, draw=none] coordinates {(UTAE,71.9)};
\node[anchor=south, font=\footnotesize, text=black, inner sep=1pt] at (axis cs:UTAE,70) {51.4};
\end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {BRADD-S1TS\\ {\vphantom{\vrule height 4mm width 0.1pt}} chgdet  (IoU)},
        width=1.2\linewidth, 
      height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        %enlargelimits={abs, x=0.15, y=0.15},
        symbolic x coords={AnySat, UTAE, THREEDU, CONVLSTM},
        xtick={AnySat, UTAE, THREEDU, CONVLSTM},
        xticklabels={\textbf{AnySat}, UTAE, 3DUNet, ConvLSTM},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=62,
        ymax=81,
        bar shift=-0pt,
        ytick={60,70,80},
    ]

    %ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,80.9)};
    \addplot[fill=white] coordinates {(AnySat,78.9)};
    \addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,78.9)};
    \draw[red, very thick] (axis cs:AnySat,78.9) ++ (-7.5pt,0) -- ++(15pt,0) ++ (+10pt,-2pt ) node[above, font=\scriptsize, color=red] { \bf 6.1K};   
    
    % UTAE
    \addplot[fill=TAECOLOR!20, draw=TAECOLOR, very thick] coordinates {(UTAE,70.7)}; 

     % UTAE-MM
    \addplot[fill=UNETCOLOR!20, draw=UNETCOLOR, very thick] coordinates {(THREEDU,68.1)}; 

    % UTAE-MM
    \addplot[fill=LSTMCOLOR!20, draw=LSTMCOLOR, very thick] coordinates {(CONVLSTM,63.1)}; 

    \end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {TS2Crop\\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (OA)},
        width=1.2\linewidth,
      height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, OSCNN, TAE, LSTM},
        xtick={AnySat, OSCNN, TAE, LSTM},
        xticklabels={\textbf{AnySat}, OS-CNN, TAE, LSTM},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=72,
        ymax=95,
        bar shift=-0pt,
    ]
    %ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,92.2)};
    \addplot[fill=white] coordinates {(AnySat,70.3)};
    \addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,70.3)};
    \draw[red, very thick] (axis cs:AnySat,70.3) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=red] {\bf 14K};  

    
    % OSCNN
    \addplot[fill=UNETCOLOR!20, draw=UNETCOLOR, very thick] coordinates {(OSCNN,81.2)}; 

     % v
    \addplot[fill=TAECOLOR!20, draw=TAECOLOR, very thick] coordinates {(TAE,80.9)}; 

     % LSTM
    \addplot[fill=LSTMCOLOR!20, draw=LSTMCOLOR, very thick] coordinates {(LSTM,78.2)}; 

    \end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {Sen1Flood11\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (mIoU)},
        width=1.2\linewidth,
      height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, CROMA, PRITHVI, SATLAS},
        xtick={AnySat, CROMA, PRITHVI,SATLAS},
        xticklabels={\textbf{AnySat}, CROMA, Prithvi, SatlasNet},
             x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=90,
        ymax=92,
        bar shift=-0pt,
    ]
    %ANYSAT
    \addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,91.1)};
    \draw[red, very thick] (axis cs:AnySat,91.1) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=red] { \bf 6.1K}; 

     % v
    \addplot[pattern color=CROMACOLOR, pattern=north east lines, draw=CROMACOLOR, very thick] coordinates {(CROMA,90.9)};
    \draw[black, very thick] (axis cs:CROMA,90.9) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=black] {47M}; 

     % PRITHVI
    \addplot[pattern color=PRITHVICOLOR, pattern=north east lines, draw=PRITHVICOLOR, very thick] coordinates {(PRITHVI,90.4)};
    \draw[black, very thick] (axis cs:PRITHVI,90.4) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=black] {39M};

       % SATLAS
    \addplot[pattern color=SATLASCOLOR, pattern=north east lines, draw=SATLASCOLOR, very thick] coordinates {(SATLAS,90.3)};
    \draw[black, very thick] (axis cs:SATLAS,90.3) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=black] {33M};

    \end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\raisebox{-2.5cm}{
\begin{tabular}{rl}
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
     \fill [fill=ANYCOLOR!20, draw=ANYCOLOR, very thick] (0,0) rectangle (0.6,0.4);
\end{tikzpicture}
&\footnotesize
from scratch
\\[2mm]
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
     \fill [draw=black,fill=ANYCOLOR, draw=ANYCOLOR, very thick] (0,0) rectangle (0.6,0.4);
\end{tikzpicture}
&\footnotesize
fine-tuned
\\[2mm]
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
    \fill [pattern color=ANYCOLOR, pattern=north east lines, draw=black,draw=ANYCOLOR, very thick] (0,0) rectangle (0.6,0.4);
     \draw [red, very thick] (0,0.4) -- (0.6,0.4);
\end{tikzpicture}
&\footnotesize
linear probing
\\[2mm]
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
    \fill [pattern color=PRITHVICOLOR, pattern=north east lines, draw=black,draw=PRITHVICOLOR, very thick] (0,0) rectangle (0.6,0.4);
     \draw [black, very thick] (0,0.4) -- (0.6,0.4);
\end{tikzpicture}
&\footnotesize
UperNet probing
\\[2mm]
\begin{tikzpicture}[baseline={([yshift={-0.5*\ht\strutbox}]current bounding box.center)}]
     \draw [red, very thick] (0,0.0) -- (0.6,0.0);
     \node [draw=none] at (0.3,0.2) {\small \textcolor{red}{\bf 6.1K}};
\end{tikzpicture}
&\footnotesize  free parameters
\end{tabular}
}
%\vspace{5cm}
\end{minipage}
\\[-5mm]
\multicolumn{5}{c}{\centering
~\qquad $\star$ \textcolor{gray}{models trained on private external data}\qquad $+$ \textcolor{gray}{access to additional context}}
\end{tabular}

==> figures/barplots_bk.tex <==
\begin{tabular}{c@{}c@{}c@{}c}
\begin{minipage}[t][4.35cm][t]{.25\textwidth}\vspace{0pt}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},
        width=1\linewidth,
        title = {TreeSatAI-TS \\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (weighted F1)},
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, OmniSat, DOFA, PSE+LTAE},
        xtick={AnySat, OmniSat, DOFA,PSE+LTAE},
        xticklabels={\textbf{AnySat}, OmniSat, DOFA,PSE+LTAE},
        x tick label style={rotate=45, anchor=east, font=\footnotesize},
        y tick label style={font=\footnotesize},
        ytick={70,75,80},
        ymin=70,
        ymax=78,
        bar shift=-0pt,
    ] 
    % ANYSAT
    \addplot[fill=ANYCOLOR] coordinates {(AnySat,76.9)};
    \addplot[fill=white] coordinates {(AnySat,72.6)}; 
    \addplot[pattern color=ANYCOLOR, pattern=north east lines] coordinates {(AnySat,72.6)}; 

    % OMNISAT
    \addplot[fill=OMNICOLOR] coordinates {(OmniSat,74.2)};
    \addplot[fill=white] coordinates {(OmniSat,73.3)};
    \addplot[pattern color=OMNICOLOR, pattern=north east lines] coordinates {(OmniSat,73.3)};

    % DOFA
    \addplot[fill=DOFACOLOR] coordinates {(DOFA,71.6)}; 

    % PSE+LTAE
    %\addplot[fill=DOFACOLOR] coordinates {(OmniSat,73.3)};
    \addplot[pattern color=TAECOLOR, pattern=north east lines] coordinates {(PSE+LTAE,71.2)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.35cm][t]{.25\textwidth}\vspace{0pt}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {PASTIS-HD\\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (macro F1)},
        width=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, OmniSat, CROMA, DOFA},
        xtick={AnySat, OmniSat, CROMA, DOFA},
        xticklabels={\textbf{AnySat},\hphantom{\;}\hphantom{\;}\hphantom{\;} OmniSat, CROMA, DOFA},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=55,
        ymax=75,
        bar shift=-0pt,
    ] 

    %ANYSAT
    \addplot[fill=ANYCOLOR] coordinates {(AnySat,75.3)};
    \addplot[fill=white] coordinates {(AnySat,65.5)};
    \addplot[pattern color=ANYCOLOR, pattern=north east lines] coordinates {(AnySat,65.5)};


    % OMNISAT
    \addplot[fill=OMNICOLOR] coordinates {(OmniSat,69.9)};
    \addplot[fill=white] coordinates {(OmniSat,59.1)};
    \addplot[pattern color=OMNICOLOR, pattern=north east lines] coordinates {(OmniSat,59.1)};

    % CROMA
    \addplot[fill=CROMACOLOR] coordinates {(CROMA,60.1)};

    % DOFA
    \addplot[fill=DOFACOLOR] coordinates {(DOFA,55.7)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.35cm][t]{.25\textwidth}\vspace{0pt}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {FLAIR\\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (macro F1)},
        width=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, DOFA, OmniSat, ScaleMAE, UTT},
        xtick={AnySat, DOFA, OmniSat, ScaleMAE},
        xticklabels={\textbf{AnySat}, DOFA, OmniSat, ScaleMAE},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},        y tick label style={font=\footnotesize},
        ymin=69,
        ymax=76,
        bar shift=-0pt,
    ] 

    % ANYSAT
    %\addplot[fill=ANYCOLOR] coordinates {(AnySat,71.8)};
    \addplot[fill=white] coordinates {(AnySat,71.8)};
    \addplot[pattern color=ANYCOLOR, pattern=north east lines] coordinates {(AnySat,71.8)};

     % DOFA
    \addplot[fill=DOFACOLOR] coordinates {(DOFA,74.9)};
    
    % OMNISAT
    \addplot[fill=OMNICOLOR] coordinates {(OmniSat,73.4)};
    \addplot[fill=white] coordinates {(OmniSat,70)};
    \addplot[pattern color=OMNICOLOR, pattern=north east lines] coordinates {(OmniSat,70)};

    % ScaleMAE
    \addplot[fill=SCALECOLOR] coordinates {(ScaleMAE,70)}; % bar3
    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.35cm][t]{.25\textwidth}\vspace{0pt}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        width=1\linewidth,
        title = {PLANTED \\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (macro F1)},
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, ViViTS2, ViViTMM},
        xtick={AnySat, ViViTS2, ViViTMM},
        xticklabels={\textbf{AnySat}, ViViT-S2, ViViT-MM},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=55,
        ymax=65,
        bar shift=-0pt,
    ] 
    % ANYSAT
    % \addplot[fill=ANYCOLOR] coordinates {(AnySat,75)};
    \addplot[fill=white] coordinates {(AnySat,61.2)}; 
    \addplot[pattern color=ANYCOLOR, pattern=north east lines] coordinates {(AnySat,61.2)};

    % ViViT
    
    \addplot[pattern color=TSVITCOLOR, pattern=north east lines] coordinates {(ViViTS2,62.2)};

    \addplot[pattern color=TAECOLOR, pattern=north east lines] coordinates {(ViViTMM,59.3)};

    % % OMNISAT
    % \addplot[fill=OMNICOLOR] coordinates {(OmniSat,74.2)};
    % \addplot[fill=white] coordinates {(OmniSat,73.3)};
    % \addplot[pattern color=OMNICOLOR, pattern=north east lines] coordinates {(OmniSat,73.3)};

    % % DOFA
    % \addplot[fill=DOFACOLOR] coordinates {(DOFA,71.6)}; 

    % % PSE+LTAE
    % %\addplot[fill=DOFACOLOR] coordinates {(OmniSat,73.3)};
    % \addplot[pattern color=TAECOLOR, pattern=north east lines] coordinates {(PSE+LTAE,71.2)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t][4.65cm][t]{.25\textwidth}\vspace{0pt}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        width=1\linewidth,
        title = {S2NAIP \\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (macro F1)},
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, OmniSat, UTT, UNet},
        xtick={AnySat, OmniSat, UTT,UNet},
        xticklabels={\textbf{AnySat}, OmniSat, UT\&T, UNet},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=30,
        ymax=50,
        bar shift=-0pt,
    ] 
    % % ANYSAT
    % \addplot[fill=ANYCOLOR] coordinates {(AnySat,75)};
    % \addplot[fill=white] coordinates {(AnySat,73.8)}; 
    % \addplot[pattern color=ANYCOLOR, pattern=north east lines] coordinates {(AnySat,73.8)}; 

    % % OMNISAT
    % \addplot[fill=OMNICOLOR] coordinates {(OmniSat,74.2)};
    % \addplot[fill=white] coordinates {(OmniSat,73.3)};
    % \addplot[pattern color=OMNICOLOR, pattern=north east lines] coordinates {(OmniSat,73.3)};

     DOFA
     \addplot[pattern color=UNETCOLOR, pattern=north east lines] coordinates {(UNet,37.9)}; 

    % % PSE+LTAE
    % %\addplot[fill=DOFACOLOR] coordinates {(OmniSat,73.3)};
    % \addplot[pattern color=TAECOLOR, pattern=north east lines] coordinates {(PSE+LTAE,71.2)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.65cm][t]{.25\textwidth}\vspace{0pt}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        width=1\linewidth,
        title = {PASTIS-HD\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (mIoU)},
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, UTAE-MM, TSViT,UTAE},
        xtick={AnySat, UTAE-MM, TSViT,UTAE},
        xticklabels={$^\star$\textbf{AnySat}, UTAE-MM, TSViT,UTAE},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=62,
        ymax=67,
        bar shift=-0pt,
    ] 
    % ANYSAT
    \addplot[fill=ANYCOLOR] coordinates {(AnySat,66.9)};
    \addplot[fill=white] coordinates {(AnySat,66.3)}; 
    \addplot[pattern color=ANYCOLOR, pattern=north east lines] coordinates {(AnySat,66.9)}; 

    % % OMNISAT
    % \addplot[fill=OMNICOLOR] coordinates {(OmniSat,74.2)};
    % \addplot[fill=white] coordinates {(OmniSat,73.3)};
    % \addplot[pattern color=OMNICOLOR, pattern=north east lines] coordinates {(OmniSat,73.3)};

    % % DOFA
    % \addplot[fill=DOFACOLOR] coordinates {(DOFA,71.6)}; 

    % UTAE
    \addplot[pattern color=TAECOLOR, pattern=north east lines] coordinates {(UTAE-MM,66.3)};

    % UTAE
    \addplot[pattern color=TSVITCOLOR, pattern=north east lines] coordinates {(TSViT,65.4)};

     \addplot[pattern color=TAECOLOR, pattern=north east lines] coordinates {(UTAE,63.1)};
    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.65cm][t]{.25\textwidth}\vspace{0pt}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {FLAIR\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (mIoU)},
        width=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat,UTTMIT, UTT,UNet},
        xtick={AnySat,UTTMIT, UTT, UNet},
        xticklabels={\textbf{AnySat},UT\&T MIT, UT\&T,Unet},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=54,
        ymax=65,
        bar shift=-0pt,
    ] 
    % AnySat
     %\addplot[fill=ANYCOLOR] coordinates {(AnySat,55.6)};
     \addplot[fill=white] coordinates {(AnySat,55.6)};
     \addplot[pattern color=ANYCOLOR, pattern=north east lines] coordinates {(AnySat,55.6)};

    % UT&T
    \addplot[pattern color=UTTCOLOR, pattern=north east lines] coordinates {(UTT,56.9)};

    % UT\&T Mit-B2
     \addplot[pattern color=UTTB2COLOR, pattern=north east lines] coordinates {(UTTMIT,62.6)};

    \addplot[pattern color=UNETCOLOR, pattern=north east lines] coordinates {(UNet,54.7)};
     
    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.65cm][t]{.25\textwidth}\vspace{0pt}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {PASTIS-HD\\ {\vphantom{\vrule height 4mm width 0.1pt}} panoseg (PQ)},
        width=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, UTAE, UTAEMM},
        xtick={AnySat, UTAE, UTAEMM},
        xticklabels={$^\star$\textbf{AnySat}, UTAE, UTAE-MM},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=40,
        ymax=60,
        bar shift=-0pt,
    ] 

    % % OMNISAT
    % \addplot[fill=OMNICOLOR] coordinates {(OmniSat,69.9)};
    % \addplot[fill=white] coordinates {(OmniSat,59.1)};
    % \addplot[pattern color=OMNICOLOR, pattern=north east lines] coordinates {(OmniSat,59.1)};
    
    % UTAE
    \addplot[pattern color=TAECOLOR, pattern=north east lines] coordinates {(UTAE,43.8)}; 

     % UTAE-MM
    \addplot[pattern color=TAECOLOR, pattern=north east lines] coordinates {(UTAEMM,42.0)}; 


    \end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
\\
\multicolumn{4}{c}{\centering
\begin{tabular}{rlrl}
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
     \fill [draw=black, pattern color=black!50, pattern=north east lines] (0,0) rectangle (0.6,0.4);
\end{tikzpicture}
&
trained from scratch
&
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
     \fill [draw=black,fill=black!50] (0,0) rectangle (0.6,0.4);
\end{tikzpicture}
&
pre-trained and fine-tuned
\end{tabular}
}
\end{tabular}

==> figures/barplots_new.tex <==
\begin{tabular}{c@{}c@{}c@{}c@{}c@{}c}
\multicolumn{6}{c}{Test sets of datasets from GeoPlex}\\\greyrule
\begin{minipage}[t][4.15cm][t]{.2\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},
        width=1.2\linewidth,
        height=1\linewidth,
        title = {TreeSatAI-TS \\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (weighted F1)},
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, OmniSat, DOFA, PSE+LTAE},
        xtick={AnySat, OmniSat, DOFA,PSE+LTAE},
        xticklabels={\textbf{AnySat}, OmniSat, DOFA,PSE+LTAE},
        x tick label style={rotate=45, anchor=east, font=\footnotesize},
        y tick label style={font=\footnotesize},
        ytick={70,75},
        ymin=70.5,
        ymax=75,
        bar shift=-0pt,
    ] 
    % ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,75.1)};
    \addplot[fill=white] coordinates {(AnySat,72.6)}; 
    \addplot[fill=ANYCOLOR!20,draw=ANYCOLOR, very thick] coordinates {(AnySat,72.6)}; 

    % OMNISAT
    \addplot[fill=OMNICOLOR,draw=OMNICOLOR, very thick] coordinates {(OmniSat,74.2)};
    \addplot[fill=white] coordinates {(OmniSat,73.3)};
    \addplot[fill=OMNICOLOR!20,draw=OMNICOLOR, very thick] coordinates {(OmniSat,73.3)};

    % DOFA
    \addplot[fill=DOFACOLOR, draw=DOFACOLOR, very thick] coordinates {(DOFA,71.6)}; 

    % PSE+LTAE
    %\addplot[fill=DOFACOLOR] coordinates {(OmniSat,73.3)};
    \addplot[fill=TAECOLOR!20,draw=TAECOLOR, very thick] coordinates {(PSE+LTAE,71.2)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.15cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {PASTIS-HD\\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (macro F1)},
        width=1.2\linewidth,      
        height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, OmniSat, CROMA, DOFA},
        xtick={AnySat, OmniSat, CROMA, DOFA},
        xticklabels={\textbf{AnySat},\hphantom{\;}\hphantom{\;}\hphantom{\;} OmniSat, CROMA, DOFA},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=55.5,
        ymax=72,
        ytick={55,60,65,70},
        bar shift=-0pt,
    ] 

    %ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,72.8)};
    \addplot[fill=white] coordinates {(AnySat,65.5)};
    \addplot[fill=ANYCOLOR!20,draw=ANYCOLOR, very thick] coordinates {(AnySat,65.5)};

    % OMNISAT
    \addplot[fill=OMNICOLOR, draw=OMNICOLOR, very thick] coordinates {(OmniSat,69.9)};
    \addplot[fill=white] coordinates {(OmniSat,59.1)};
    \addplot[fill=OMNICOLOR!20,draw=OMNICOLOR, very thick] coordinates {(OmniSat,59.1)};

    % CROMA
    \addplot[fill=CROMACOLOR, draw=CROMACOLOR, very thick] coordinates {(CROMA,60.1)};

    % DOFA
    \addplot[fill=DOFACOLOR, draw=DOFACOLOR, very thick] coordinates {(DOFA,55.7)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.15cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        width=1.2\linewidth,  
      height=1\linewidth,
        title = {PLANTED \\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (macro F1)},
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={ViViTS2, AnySat, ViViTMM},
        xtick={AnySat, ViViTS2, ViViTMM},
        xticklabels={\textbf{AnySat}, \textcolor{gray}{$^\star$ViViT-S2}, \textcolor{gray}{$^\star$ViViTS-MM}},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=55,
        ymax=65,
        bar shift=-0pt,
    ] 
    % ANYSAT
     \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,61.5)};
    \addplot[fill=white] coordinates {(AnySat,61.2)}; 
    \addplot[fill=ANYCOLOR!20, draw=ANYCOLOR, very thick] coordinates {(AnySat,61.2)};

    % ViViT
    
    \addplot[fill=TSVITCOLOR!20,draw=TSVITCOLOR, very thick] coordinates {(ViViTS2,62.2)};

    \addplot[fill=TSVITCOLOR!20,draw=TSVITCOLOR, very thick] coordinates {(ViViTMM,59.3)};

    % % OMNISAT
    % \addplot[fill=OMNICOLOR] coordinates {(OmniSat,74.2)};
    % \addplot[fill=white] coordinates {(OmniSat,73.3)};
    % \addplot[pattern color=OMNICOLOR, pattern=north east lines] coordinates {(OmniSat,73.3)};

    % % DOFA
    % \addplot[fill=DOFACOLOR] coordinates {(DOFA,71.6)}; 

    % % PSE+LTAE
    % %\addplot[fill=DOFACOLOR] coordinates {(OmniSat,73.3)};
    % \addplot[pattern color=TAECOLOR, pattern=north east lines] coordinates {(PSE+LTAE,71.2)};

    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.15cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        width=1.2\linewidth,  
      height=1\linewidth,
        title = {PASTIS-HD\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (mIoU)},
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, UTAE-MM, TSViT,UTAE},
        xtick={AnySat, UTAE-MM, TSViT,UTAE},
        xticklabels={\textbf{AnySat}, UTAE-MM, TSViT,UTAE},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=63,
        ymax=66.55,
        bar shift=-0pt,
    ] 
    % ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,66.5)};
    \addplot[fill=white] coordinates {(AnySat,66.3)}; 
    \addplot[fill=ANYCOLOR!20,draw=ANYCOLOR, very thick] coordinates {(AnySat,66.5)}; 

    % UTAE
    \addplot[fill=TAECOLOR!20, draw=TAECOLOR, very thick] coordinates {(UTAE-MM,66.3)};

    % TSVITS
    \addplot[fill=TSVITCOLOR!20, draw=TSVITCOLOR, very thick] coordinates {(TSViT,65.4)};

     \addplot[fill=TAECOLOR!20, draw=TAECOLOR, very thick] coordinates {(UTAE,63.1)};
    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.15cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {FLAIR\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (mIoU)},
        width=1.2\linewidth,   
      height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={UTT, AnySat,UNet, UTAE},
        xtick={AnySat,UTT, UNet, UTAE},
        xticklabels={\textbf{AnySat}, $^+$\textcolor{gray}{UT\&T},UNet, $^+$\textcolor{gray}{UTAE}},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=53,
        ymax=58,
        bar shift=-0pt,
    ] 
    % AnySat
    %\addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,55.6)};
    \addplot[fill=white] coordinates {(AnySat,55.6)};
    \addplot[fill=ANYCOLOR!20, draw=ANYCOLOR, very thick] coordinates {(AnySat,55.6)};

    % UT&T
    \addplot[fill=UTTCOLOR, draw=UTTCOLOR, very thick] coordinates {(UTT,56.9)};

    % UT\&T Mit-B2
    % \addplot[pattern color=UTTB2COLOR, pattern=north east lines] coordinates {(UTTMIT,62.6)};

    \addplot[draw=UNETCOLOR, fill=UNETCOLOR, very thick] coordinates {(UNet,54.7)};

    \addplot[fill=none, draw=none] coordinates {(UTAE,54.1)};
    \node[anchor=south, font=\footnotesize, text=black, inner sep=1pt] at (axis cs:UTAE,52.3) {36.1};
     
    \end{axis}
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\raisebox{-2.5cm}{
\begin{tabular}{rl}
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
     \fill [fill=ANYCOLOR!20, draw=ANYCOLOR, very thick] (0,0) rectangle (0.6,0.4);
\end{tikzpicture}
&\footnotesize
from scratch
\\[2mm]
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
     \fill [draw=black,fill=ANYCOLOR, draw=ANYCOLOR, very thick] (0,0) rectangle (0.6,0.4);
\end{tikzpicture}
&\footnotesize
fine-tuned
\\[2mm]
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
    \fill [pattern color=ANYCOLOR, pattern=north east lines, draw=black,draw=ANYCOLOR, very thick] (0,0) rectangle (0.6,0.4);
     \draw [red, very thick] (0,0.4) -- (0.6,0.4);
\end{tikzpicture}
&\footnotesize
linear probing
\\[2mm]
\begin{tikzpicture}[baseline={([yshift={-\ht\strutbox}]current bounding box.north)}]
    \fill [pattern color=PRITHVICOLOR, pattern=north east lines, draw=black,draw=PRITHVICOLOR, very thick] (0,0) rectangle (0.6,0.4);
     \draw [black, very thick] (0,0.4) -- (0.6,0.4);
\end{tikzpicture}
&\footnotesize
UperNet probing
\\[2mm]
\begin{tikzpicture}[baseline={([yshift={-0.5*\ht\strutbox}]current bounding box.center)}]
     \draw [red, very thick] (0,0.0) -- (0.6,0.0);
     \node [draw=none] at (0.3,0.2) {\small \textcolor{red}{\bf 6.1K}};
\end{tikzpicture}
&\footnotesize  free parameters
\end{tabular}
}
%\vspace{5cm}
\end{minipage}
\\[-5mm]
\multicolumn{6}{c}{External datasets}\\\greyrule
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
\begin{axis}[
    title style={align=center, font=\footnotesize},    
    legend style={at={(0.5,-0.15)}, anchor=north, legend columns=-1},
    title = {SICKLE\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (IoU)},
    width=1.2\linewidth, 
  height=1\linewidth,
    ybar,
    bar width=15pt,
    enlargelimits=0.15,
    symbolic x coords={AnySat, THREEDUNET, THREEDUNETS2, UTAE},
    xtick={AnySat, THREEDUNET, THREEDUNETS2, UTAE},
    xticklabels={\textbf{AnySat}, 3DUNet-MM, 3DUNet-S2, UTAE},
    x tick label style={rotate=45, anchor=east, font=\footnotesize},         
    y tick label style={font=\footnotesize},
    ymin=71.8,
    ymax=90, % Tighter y-axis range
    bar shift=-0pt,
]

% ANYSAT
\addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,89.3)};
\addplot[fill=white] coordinates {(AnySat,82.0)};
\addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,82.0)};
\draw[red, very thick] (axis cs:AnySat,82.0) ++ (-7.5pt,0) -- ++ (15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=red] {\bf 6.1K};

% 3D-MM
\addplot[fill=UNETCOLOR!20, draw=UNETCOLOR, very thick] coordinates {(THREEDUNET,82.1)};

% 3D-S2
\addplot[fill=UNETCOLOR!20, draw=UNETCOLOR, very thick] coordinates {(THREEDUNETS2,71.9)}; 

% Add a number instead of a bar for UTAE
\addplot[fill=none, draw=none] coordinates {(UTAE,71.9)};
\node[anchor=south, font=\footnotesize, text=black, inner sep=1pt] at (axis cs:UTAE,70) {51.4};
\end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {BRADD-S1TS\\ {\vphantom{\vrule height 4mm width 0.1pt}} chgdet  (IoU)},
        width=1.2\linewidth, 
      height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        %enlargelimits={abs, x=0.15, y=0.15},
        symbolic x coords={AnySat, UTAE, THREEDU, CONVLSTM},
        xtick={AnySat, UTAE, THREEDU, CONVLSTM},
        xticklabels={\textbf{AnySat}, UTAE, 3DUNet, ConvLSTM},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=62,
        ymax=81,
        bar shift=-0pt,
        ytick={60,70,80},
    ]

    %ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,80.9)};
    \addplot[fill=white] coordinates {(AnySat,78.9)};
    \addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,78.9)};
    \draw[red, very thick] (axis cs:AnySat,78.9) ++ (-7.5pt,0) -- ++(15pt,0) ++ (+10pt,-2pt ) node[above, font=\scriptsize, color=red] { \bf 6.1K};   
    
    % UTAE
    \addplot[fill=TAECOLOR!20, draw=TAECOLOR, very thick] coordinates {(UTAE,70.7)}; 

     % UTAE-MM
    \addplot[fill=UNETCOLOR!20, draw=UNETCOLOR, very thick] coordinates {(THREEDU,68.1)}; 

    % UTAE-MM
    \addplot[fill=LSTMCOLOR!20, draw=LSTMCOLOR, very thick] coordinates {(CONVLSTM,63.1)}; 

    \end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {TS2Crop\\ {\vphantom{\vrule height 4mm width 0.1pt}} classif (OA)},
        width=1.2\linewidth,
      height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, OSCNN, TAE, LSTM},
        xtick={AnySat, OSCNN, TAE, LSTM},
        xticklabels={\textbf{AnySat}, OS-CNN, TAE, LSTM},
                x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=72,
        ymax=95,
        bar shift=-0pt,
    ]
    %ANYSAT
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,92.2)};
    \addplot[fill=white] coordinates {(AnySat,70.3)};
    \addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,70.3)};
    \draw[red, very thick] (axis cs:AnySat,70.3) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=red] {\bf 14K};  

    
    % OSCNN
    \addplot[fill=UNETCOLOR!20, draw=UNETCOLOR, very thick] coordinates {(OSCNN,81.2)}; 

     % v
    \addplot[fill=TAECOLOR!20, draw=TAECOLOR, very thick] coordinates {(TAE,80.9)}; 

     % LSTM
    \addplot[fill=LSTMCOLOR!20, draw=LSTMCOLOR, very thick] coordinates {(LSTM,78.2)}; 

    \end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {Sen1Flood11\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (mIoU)},
        width=1.2\linewidth,
      height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, CROMA, PRITHVI, SATLAS},
        xtick={AnySat, CROMA, PRITHVI,SATLAS},
        xticklabels={\textbf{AnySat}, CROMA, Prithvi, SatlasNet},
             x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=90,
        ymax=92,
        bar shift=-0pt,
    ]
    %ANYSAT
    \addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,91.1)};
    \draw[red, very thick] (axis cs:AnySat,91.1) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=red] { \bf 6.1K};

     % v
    \addplot[pattern color=CROMACOLOR, pattern=north east lines, draw=CROMACOLOR, very thick] coordinates {(CROMA,90.9)};
    \draw[black, very thick] (axis cs:CROMA,90.9) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=black] {47M}; 

     % PRITHVI
    \addplot[pattern color=PRITHVICOLOR, pattern=north east lines, draw=PRITHVICOLOR, very thick] coordinates {(PRITHVI,90.4)};
    \draw[black, very thick] (axis cs:PRITHVI,90.4) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=black] {39M};

       % SATLAS
    \addplot[pattern color=SATLASCOLOR, pattern=north east lines, draw=SATLASCOLOR, very thick] coordinates {(SATLAS,90.3)};
    \draw[black, very thick] (axis cs:SATLAS,90.3) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=black] {33M};

    \end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {HLS Burn Scar\\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (mIoU)},
        width=1.2\linewidth,
        height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, Prithviv2, Prithvi, CROMA},
        xtick={AnySat, Prithviv2, Prithvi, CROMA},
        xticklabels={\textbf{AnySat}, Prithviv2, Prithvi, CROMA},
             x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=80,
        ymax=92,
        bar shift=-0pt,
    ]
    %ANYSAT
    % \addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,90.6)};
    % \draw[red, very thick] (axis cs:AnySat,87.7) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=red] { \bf 6.1K}; 
    \addplot[fill=ANYCOLOR, draw=ANYCOLOR, very thick] coordinates {(AnySat,90.6)};
    \addplot[fill=white] coordinates {(AnySat,87.7)};
    \addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,87.7)};
    \draw[red, very thick] (axis cs:AnySat,87.7) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=0.5mm, font=\scriptsize, color=red] {\bf 3M}; 

     % PRITHVIV2
    % \addplot[pattern color=DOFACOLOR, pattern=north east lines, draw=DOFACOLOR, very thick] coordinates {(Prithviv2,90.5)}
    \addplot[fill=PRITHVICOLOR, draw=PRITHVICOLOR, very thick] coordinates {(Prithviv2,90.5)};;

     % PRITHVI
    % \addplot[pattern color=PRITHVICOLOR, pattern=north east lines, draw=PRITHVICOLOR, very thick] coordinates {(Prithvi,86.9)};
    % \draw[black, very thick] (axis cs:Prithvi,83.6) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=black] {39M};
    \addplot[fill=PRITHVICOLOR, draw=PRITHVICOLOR, very thick] coordinates {(Prithvi,87.7)};
    \addplot[fill=white] coordinates {(Prithvi,83.6)};
    \addplot[pattern color=PRITHVICOLOR, pattern=north east lines, very thick, draw=PRITHVICOLOR] coordinates {(Prithvi,83.6)};
    \draw[black, very thick] (axis cs:Prithvi,83.6) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=black] {39M};

    % CROMA
    \addplot[pattern color=CROMACOLOR, pattern=north east lines, draw=CROMACOLOR, very thick] coordinates {(CROMA,82.4)};
    \draw[black, very thick] (axis cs:CROMA, 82.4) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=black] {33M};

    \end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
&
\begin{minipage}[t][4.75cm][t]{.20\textwidth}\vspace{-3mm}
\begin{tikzpicture}
    \begin{axis}[
        title style={align=center, font=\footnotesize},    legend style={at={(0.5,-0.15)},          anchor=north,legend columns=-1},,
        title = {So2Sat \\ {\vphantom{\vrule height 4mm width 0.1pt}} semseg (mIoU)},
        width=1.2\linewidth,
        height=1\linewidth,
        ybar,
        bar width=15pt,
        enlargelimits=0.15,
        symbolic x coords={AnySat, DOFA, CROMA, SatMAE},
        xtick={AnySat, DOFA, CROMA, SatMAE},
        xticklabels={\textbf{AnySat}, DOFA, CROMA, SatMAE},
             x tick label style={rotate=45, anchor=east, font=\footnotesize},         y tick label style={font=\footnotesize},
        ymin=45,
        ymax=65,
        bar shift=-0pt,
    ]
    %ANYSAT
    \addplot[pattern color=ANYCOLOR, pattern=north east lines, very thick, draw=ANYCOLOR] coordinates {(AnySat,59.1)};
    \draw[red, very thick] (axis cs:AnySat,59.1) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=red] {\bf 29K}; 

     % DOFA
    \addplot[pattern color=DOFACOLOR, pattern=north east lines, draw=DOFACOLOR, very thick] coordinates {(DOFA,59.3)};
    \draw[red, very thick] (axis cs:DOFA,59.3) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=red] {\bf 29K};

    % CROMA
    \addplot[pattern color=CROMACOLOR, pattern=north east lines, draw=CROMACOLOR, very thick] coordinates {(CROMA,49.2)};
    \draw[red, very thick] (axis cs:CROMA,49.2) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=red] {\bf 29K}; 

       % SATLAS
    \addplot[pattern color=SATMAECOLOR, pattern=north east lines, draw=SATMAECOLOR, very thick] coordinates {(SatMAE,46.9)};
    \draw[red, very thick] (axis cs:SatMAE,46.9) ++ (-7.5pt,0) -- ++(15pt,0) ++ (-7.5pt,-2pt ) node[above=1.5mm, font=\scriptsize, color=red] {\bf 29K};
    \end{axis}
\end{tikzpicture}
\vspace{5cm}
\end{minipage}
\\[-5mm]
\multicolumn{6}{c}{\centering
~\qquad $\star$ \textcolor{gray}{models trained on private external data}\qquad $+$ \textcolor{gray}{access to additional context}}
\end{tabular}

==> figures/geoplex.tex <==
    
\begin{tikzpicture}

    \node[anchor=south west] (earth) at (0, 0) {\includegraphics[width=.88\linewidth]{./images/heatmap_global.png}};

    \node[anchor=south west, inner sep=0pt, ultra thin] (europe) at (-0.25, 2) {\includegraphics[width=0.2\linewidth]{./images/heatmap_euro.png}};
    \draw[black, very thin] (europe.south west) rectangle (europe.north east);
    
    \node[anchor=south west, fill=white, draw=black, font=\footnotesize, inner sep= 1pt] at (-0.25, -0.5) {
        \begin{tabular}{ll}       
            \multicolumn{2}{c}{\bf GeoPlex}\\
            \textcolor{S2NAIPCOLOR}{\rule{0.25cm}{0.25cm}} & S2NAIP \\ 
            \textcolor{PLANTEDCOLOR}{\rule{0.25cm}{0.25cm}} & Planted \\
            \textcolor{FLAIRCOLOR}{\rule{0.25cm}{0.25cm}} & \footnotesize FLAIR \\
            \textcolor{TSAITCOLOR}{\rule{0.25cm}{0.25cm}} & \footnotesize TSAITS \\
            \textcolor{PASTISCOLOR}{\rule{0.25cm}{0.25cm}} & \footnotesize PASTIS \\
        \end{tabular}
    };

    \node[anchor=south west, fill=white, draw=black, font=\footnotesize, inner sep= 1pt] at (2.5, -0.5) {
     \setlength{\fboxsep}{0pt}
        \begin{tabular}{rlrl}  
            \multicolumn{4}{c}{\bf External datasets}\\
            \fcolorbox{red}{SICKLECOLOR}{\textcolor{SICKLECOLOR}{\rule{0.25cm}{0.25cm}}}  & SICKLE &
            \fcolorbox{red}{BRADDCOLOR}{\textcolor{BRADDCOLOR}{\rule{0.25cm}{0.25cm}}} & BraDD-S1TS \\
             \fcolorbox{red}{TSCROPCOLOR}{\textcolor{TSCROPCOLOR}{\rule{0.25cm}{0.25cm}}} & \footnotesize TS2Crop&
             \fcolorbox{red}{FLOODCOLOR}{\textcolor{FLOODCOLOR}{\rule{0.25cm}{0.25cm}}} & \footnotesize Sen1Flood11 \\
            \fcolorbox{red}{SOSATCOLOR}{\textcolor{SOSATCOLOR}{\rule{0.25cm}{0.25cm}}} & \footnotesize SO2SAT&
             \fcolorbox{red}{HLSCOLOR}{\textcolor{HLSCOLOR}{\rule{0.25cm}{0.25cm}}} & \footnotesize HLS BurnScar
             %\fcolorbox{red}{BIOMCOLOR}{\textcolor{BIOMCOLOR}{\rule{0.25cm}{0.25cm}}} & \footnotesize BioMassters
        \end{tabular}
    };

\end{tikzpicture}



\if 10
\begin{tikzpicture}

        \node[anchor=south west] (earth) at (0, 0) {\includegraphics[width=\linewidth]{./images/heatmap_global.png}};

        \node[draw, gray, very thin, rectangle, minimum width=0.29cm, minimum height=0.30cm, anchor=south west] (franceZoom) at (4.18,3.30) {};


        %\draw[gray] (4.18,3.34) rectangle (4.47,3.64) coordinate (franceSW) coordinate (franceNW) coordinate (franceNE) coordinate (franceSE);

         %%% Zoomed-in France Map with Named Corners %%%
        \node[anchor=south west, inner sep=0pt, very thin] (france) at (2.78, 2.25) {\includegraphics[width=0.13\linewidth]{./images/heatmap_france.png}};
         
        \draw[gray, very thin] (france.south west) -- (franceZoom.south west);
        \draw[gray, very thin] (france.south east) -- (franceZoom.south east);
        \draw[gray, very thin] (france.north west) -- (franceZoom.north west);
        \draw[gray, very thin] (france.north east) -- (franceZoom.north east);

        \node[anchor=south west, inner sep=0pt] (france) at (2.78, 2.25) {\includegraphics[width=0.13\linewidth]{./images/heatmap_france.png}};
        \draw[gray, very thin] (france.south west) rectangle (france.north east);

        %%% Legend Box on the Lower Left Corner %%%
        \node[anchor=south west, fill=white, draw=black, font=\footnotesize] at (0.2, 0.2) {
            \begin{tabular}{ll}
                \textcolor{green!50!black}{\rule{0.25cm}{0.25cm}} & Planted \\
                \textcolor{blue}{\rule{0.25cm}{0.25cm}} & \footnotesize FLAIR \\
                \textcolor{orange}{\rule{0.25cm}{0.25cm}} & \footnotesize TSAITS \\
                \textcolor{red}{\rule{0.25cm}{0.25cm}} & \footnotesize Pastis \\
            \end{tabular}
        };

    \end{tikzpicture}
\fi


==> figures/spider.tex <==
%

\def\ntasks{12} %number of datasets
% Define task/dataset names
\def\tasknames{{"TSatAI-TS", "PASTIS-HD", "PASTIS-HD", "PASTIS-HD", "PLANTED",  "FLAIR", "\underline{SICKLE}", "\underline{BRADD-SITS}", "\underline{TimeSen2Crop}", "\underline{Sen1Floods11}", "\underline{So2Sat}", "\underline{HLS Burn Scar}"}}
\def\specnames{{"classif (wF1)", "classif (mF1)",  "semseg (mIoU)", "classif (wF1)", "semseg (mIoU)", "semseg LP (mIoU)", "semseg (IoU)", "chgdet (IoU)", "classif (OA)", "semseg LP (mIoU)", "classif LP (OA)", "semseg LP (mIoU)"}}
%define the rangemin (at the center) and rangemax (outer circle) per task
\def\rangemin{{72,65,60,30,55,50,70,60,70, 90,50,80}}
\def\rangemax{{76,75,70,50,65,60,90,90,100,92,65,90}}

\def\nmethods{2} %how many methods you want to plot
\def\methodsname{{"SOTA", "AnySat", "Method C", "Method D", "Method E"}}
%if you want some methods to have a fill shade
\def\methodshade{{1,0,0,0,0,1}}
% Define each method's performances separately in the same order as in methodsname
\def\AlphList{{"A","B","C","D","E"}} %add more if you >5 methods. otherwise, do not touch
\def\performanceA{{74.2, 69.9, 66.3, 36.2, 62.2, 56.9, 82.1, 70.7, 81.2, 90.9,59.3,83.6}}
\def\performanceB{{75.1, 72.8, 66.5, 42.7, 61.5, 55.6, 89.3, 80.9, 92.2, 91.1, 59.1,87.7}}

%define the color of each method as an RGB
\definecolor{colorA}{RGB}{255, 190, 80}
\definecolor{colorB}{RGB}{75, 0, 130} 
\definecolor{colorC}{RGB}{85, 120, 255}
\definecolor{colorD}{RGB}{240, 50, 80} 
\definecolor{colorE}{RGB}{0, 150, 136} 

% style for the task names
\tikzset{titlenode/.style={font=\footnotesize}}

\newcommand{\DO}[1]{\edef\temp{\noexpand #1}\temp} %don't ask...

\pgfmathsetmacro{\stepangle}{360/\ntasks} % Angle step size
\pgfmathsetmacro{\ntasksminusone}{\ntasks-1}
\pgfmathsetmacro{\nmethodsminusone}{\nmethods-1}

\begin{tikzpicture}[every text node part/.style={align=center}]
\path[use as bounding box] (0.09 * \linewidth,-0.05 * \linewidth) rectangle (.91*\linewidth,.93*\linewidth);


\begin{polaraxis}[
    ymin=0,
    ymax=100,
    xtick={0, \stepangle, ..., 360}, % x-axis ticks for angles
    xticklabels={},
    ytick={25,50,75},
    yticklabels={,,},
    grid=both,
    line width=1pt,
    width=1\linewidth,
    height=1\linewidth,
    clip mode=individual,
    grid=both,            
    axis line style={draw=none},
    grid style={line width=0.5pt, draw=gray}, 
    major grid style={line width=0.5pt, draw=gray}, 
    extra y ticks={100}, % Add a bold circle at y=100
    extra  y tick labels={},
    extra y tick style={
        grid=major,
        major grid style={black, line width=2pt}, 
            },
    clip=false,
    legend style={
        at={(-0.2,1.13)},
        anchor=north west, 
        font=\footnotesize,
    },
    legend cell align={left},
]

% Loop through tasks and place them around the circle
\foreach \taskindex in {0,...,\ntasksminusone} {
    % Extract angle
    \pgfmathsetmacro{\angle}{\taskindex * \stepangle}
    %angle at which to write the name of the dataset
    \pgfmathsetmacro{\titleangleA}{\angle-90}
    %avoid upside down writing
    \pgfmathsetmacro{\titleangleB}{ifthenelse(\titleangleA>90,\titleangleA-180,\titleangleA)}

    \pgfmathsetmacro{\postask}{ifthenelse(\titleangleA>90,110,120)}
    \pgfmathsetmacro{\posspec}{ifthenelse(\titleangleA>90,120,110)}
    % Extract task name
    \pgfmathsetmacro{\taskname}{\tasknames[\taskindex]}
    \DO{\node[titlenode] at (\angle:\postask){\rotatebox{\titleangleB}{\taskname}};}

    \pgfmathsetmacro{\specname}{\specnames[\taskindex]}
    \DO{\node[titlenode] at (\angle:\posspec){\rotatebox{\titleangleB}{\specname}};}

    \pgfmathsetmacro{\fiftytik}{round(0.5*(\rangemax[\taskindex]+\rangemin[\taskindex]))}
    \pgfmathsetmacro{\hundredtick}{round(\rangemax[\taskindex])}

    \DO{\node[titlenode] at (\angle:45) {\rotatebox{\titleangleB}{\pgfmathprintnumber[fixed, precision=0]{\fiftytik}}};}
    \DO{\node[titlenode] at (\angle:95) {\rotatebox{\titleangleB}{\pgfmathprintnumber[fixed, precision=0]{\hundredtick}}};}  
}

\foreach \methodindex in {0,...,\nmethodsminusone} {
 No Modality or Temporal Masking.
    \pgfmathsetmacro{\methodletter}{\AlphList[\methodindex]}
    %access performnance
    \expandafter\def\expandafter\performance\expandafter{\csname performance\methodletter\endcsname}
    %define color
    \edef\methodcolor{color\methodletter}
    %wether to shade
    \pgfmathsetmacro{\methodshading}{\methodshade[\methodindex]}
    %get the name
    \pgfmathsetmacro{\methodname}{\methodsname[\methodindex]}

    %add the legend (and an empty plot!)
    \DO{\addplot[draw=\methodcolor] coordinates {(0,0)};}
    \DO{\addlegendentry{\methodname}}
    %init the last node
    \DO{\node[] (lastnode) at (0,0) {};}
    
    \foreach \taskindex in {0,...,\ntasksminusone} {
        \pgfmathsetmacro{\angle}{\taskindex * \stepangle}
        %get and rescale the performance
        \pgfmathsetmacro{\perf}{\performance[\taskindex]}
        \pgfmathsetmacro{\perfscaled}{100*(\perf-\rangemin[\taskindex])/(\rangemax[\taskindex]-\rangemin[\taskindex])}

        \DO{\node[] (nextnode) at (\angle:\perfscaled) {};}

        \ifnum\taskindex=0
            \DO{\node[] (firstnode) at (\angle:\perfscaled) {};}
        \else
            \ifnum\methodshading=1
                \DO{\fill[fill=\methodcolor, opacity=0.2]  (lastnode.center) -- (nextnode.center) -- (0,0) -- cycle;}
            \fi
            \DO{\draw[draw=\methodcolor]  (lastnode.center) -- (nextnode.center);}
           
        \fi
    
        \ifnum\taskindex=\ntasksminusone
            \ifnum\methodshading=1
                \DO{\fill[fill=\methodcolor, opacity=0.2]  (nextnode.center) -- (firstnode.center) -- (0,0) -- cycle;}
            \fi
            \DO{\draw[draw=\methodcolor]  (nextnode.center) -- (firstnode.center);}
        \fi
        
        \DO{\node[] (lastnode) at (\angle:\perfscaled) {};}
    }   
}

\end{polaraxis}

\end{tikzpicture}

==> figures/teaser.tex <==
\def\imgsize{1}
\def\sitssize{0.85}
\def\sitssizeb{0.85}
\def\appwidth{1.5}
\def\appheight{1.1}

\def\legendx{-1.1}
\def\pastisx{0}
\def\tsaix{1.5}
\def\snaipx{3}
\def\flairx{4.5}
\def\plantedx{6.0}

\def\sitsshift{0.1}

\def\namey{+1.2}
\def\arrowy{+0.7}
\def\vhry{0}
\def\stwoy{-1.1}
\def\soney{-2.2}
\def\landsaty{-3.3}

\def\anysatx{3}
\def\anysaty{-5}

\def\appy{-6.5}
\def\lulcx{0}
\def\forestx{2}
\def\cropsegx{4}
\def\croppanx{6}

\def\mody{-4}


\resizebox{\linewidth}{!}{
\begin{tikzpicture}

\input{figures/geoplex_dataset}

%names

\node  [draw=none, inner sep=1pt, fill=PASTISCOLOR] (pastisTxt) at (\pastisx,\namey) {\footnotesize PASTIS-HD};

\node  [draw=none, inner sep=1pt, fill=S2NAIPCOLOR, text=white] (snaipTxt) at (\snaipx,\namey) {\footnotesize S2NAIP};
  
\node  [draw=none, inner sep=1pt, fill=TSAITCOLOR] (snaipTxt) at (\tsaix,\namey) {\footnotesize TSAI-TS};

\node  [draw=none, inner sep=1pt, fill=FLAIRCOLOR, text=white] (snaipTxt) at (\flairx,\namey) {\footnotesize FLAIR};

\node  [draw=none, inner sep=1pt, fill=PLANTEDCOLOR, text=black] (plantedTxt) at (\plantedx, \namey) {\footnotesize PLANTED};


%arrows

\draw  [thick, <->](\pastisx-0.5\imgsize,\arrowy) to node[midway, above] {\scriptsize 1280m}   (\pastisx+0.5\imgsize,\arrowy);

 \draw  [thick, <->](\snaipx-0.5\imgsize,\arrowy) to node[midway, above] {\scriptsize 640m}   (\snaipx+0.5\imgsize,\arrowy);

  \draw  [thick, <->](\tsaix-0.5\imgsize,\arrowy) to node[midway, above] {\scriptsize 60m}   (\tsaix+0.5\imgsize,\arrowy);

   \draw  [thick, <->](\flairx-0.5\imgsize,\arrowy) to node[midway, above] {\scriptsize 102.4m}   (\flairx+0.5\imgsize,\arrowy);

  \draw  [thick, <->](\plantedx-0.5\imgsize,\arrowy) to node[midway, above] {\scriptsize 120m}   (\plantedx+0.5\imgsize,\arrowy);

%NAMES
\node  [draw=none, inner sep=0pt, text width=1cm] (VHRtxt) at (\legendx,\vhry) {\scriptsize Aerial, SPOT6, NAIP};

\node  [draw=none, inner sep=0pt, text width=1cm, anchor=center] (VHRtxt) at (\legendx,\soney) {\scriptsize Sentinel1, ALOS-2};

\node  [draw=none, inner sep=0pt, text width=1cm, anchor=center] (VHRtxt) at (\legendx,\stwoy) {\scriptsize Sentinel2};

\node  [draw=none, inner sep=0pt, text width=1cm] (VHRtxt) at (\legendx,\landsaty) {\scriptsize LandSat 7/8/9};

\node  [draw=none, inner sep=0pt, text width=3cm, anchor=west] (SSLtxt) at (\legendx,\anysaty+0.25) {\scriptsize $\uparrow$ SSL pre-training};
\node  [draw=none, inner sep=0pt, text width=3cm, anchor=west] (FTtxt) at (\legendx,\anysaty-0.25) {\scriptsize $\downarrow$ Supervised fine-tuning};

 %ANYSAT
 \node[thick, text width=1.5cm,align=center, anchor=north, fill=MODALLCOLOR, text=yellow, draw=black, rounded corners, anchor=center] (anysat) at  (\anysatx,\anysaty) {AnySat};

 
  %APPLICATION
  \node  [draw=none, inner sep=0pt] (lulc) at (\lulcx,\appy) {\includegraphics[width= \appwidth cm, height= \appheight cm]{images/FLAIR.png}};
  \node  [draw=none, text width = 1.5cm, below = 0mm of lulc, align=center]  {\vbox to 3em {\scriptsize land cover\\~}};
  

  \node  [draw=none, inner sep=0pt, minimum height=\appheight cm, scale=1] (forest) at (\forestx,\appy) {
  %\resizebox{\appwidth cm}{\appheight cm}{
  \renewcommand{\arraystretch}{0.7}
  \begin{tabular}{rl}
       \tiny \faLeaf & \scriptsize Picea \\
       \scriptsize\faTree & \scriptsize Alnus \\
        \tiny \faLemon & \scriptsize Rutaceae
  \end{tabular}
  \renewcommand{\arraystretch}{1.0}
  %}
  };
  \node  [draw=none, text width = 1.5cm, below = 0mm of forest, align=center]  {\vbox to 3em{\scriptsize tree species classification}};

   \node  [draw=none, inner sep=0pt] (cropseg) at (\cropsegx,\appy) {\includegraphics[width= \appwidth cm, height= \appheight cm]{images/pastis_seg.png}};
   \node  [draw=none, text width = 1.5cm, below = 0mm of cropseg, align=center]  {\vbox to 3em{\scriptsize crop segmentation}};

   \node  [draw=none, inner sep=0pt,  line width=1mm] (croppan) at (\croppanx,\appy) {\includegraphics[width= \appwidth cm, height= \appheight cm]{images/BraDD.png}};
   \node  [draw=none, text width = 1.5cm, below = 0mm of croppan, align=center]  {\vbox to 3em{\scriptsize deforestation detection}};

 %ARROWS!!!
 %mod to anysat
  \draw[->, ultra thick, PASTISCOLOR]
  (\pastisx, \soney -0.7) to (\pastisx, \mody) to [out=-90, in=180] ++ (0.5 ,-0.35) to [out=0, in=180] (\anysatx-0.5, \mody-0.35) to [out=0, in=90]  (anysat.north);

  \draw[->, ultra thick, TSAITCOLOR] (\tsaix, \soney -0.7) to (\tsaix, \mody) to [out=-90, in=180] ++ (0.5 ,-0.25) to [out=0, in=180] (\anysatx-0.5, \mody-0.25) to [out=0, in=90]  (anysat.north);

 \draw[->, ultra thick, FLAIRCOLOR] (\flairx, \stwoy -0.7) to (\flairx, \mody) to [out=-90, in=0] ++ (-0.5 ,-0.25) to [out=180, in=0] (\anysatx+0.5, \mody-0.25) to [out=180, in=90]  (anysat.north);

  \draw[->, ultra thick, PLANTEDCOLOR] (\plantedx, \mody) to [out=-90, in=0] ++ (-0.5 ,-0.35) to [out=180, in=0] (\anysatx+0.5, \mody-0.35) to [out=180, in=90]  (anysat.north);
  
   \draw[->, ultra thick, S2NAIPCOLOR] (\snaipx, \mody) to  (anysat.north);
    \path (anysat.south); \pgfgetlastxy{\lastx}{\lasty};

%anysat to app
    \draw[->, ultra thick, black] (anysat.south) 
        to [out=-90, in=0] ++(-0.5, -0.25) 
        to [out=180, in=0] ++(-\anysatx+\lulcx+1,0) 
        to [out=180, in=90] (lulc.north);
    \draw[->, ultra thick, black] (anysat.south) 
        to [out=-90, in=0] ++(-0.5, -0.35) 
        to [out=180, in=0] ++(-\anysatx+\forestx+0.75,0) 
        to [out=180, in=90] (forest.north);
    \draw[->, ultra thick, black] (anysat.south) 
        to [out=-90, in=180] ++(+0.5, -0.35) 
        to [out=0, in=180] ++(-\anysatx+\cropsegx-0.75,0) 
        to [out=0, in=90] (cropseg.north);
    \draw[->, ultra thick, black] (anysat.south) 
        to [out=-90, in=180] ++(+0.5, -0.25) 
        to [out=0, in=180] ++(-\anysatx+\croppanx-1,0) 
        to [out=0, in=90] (croppan.north);

        
\draw [thick, gray!30, dotted] (\legendx,\anysaty) -- (anysat.west); 

\end{tikzpicture}
}

==> figures/teaser6.tex <==
\def\imgsize{1}
\def\sitssize{0.85}
\def\sitssizeb{0.85}
\def\appwidth{1.4}
\def\appheight{1}

\def\legendx{-1.1}
\def\pastisx{0}
\def\tsaix{1.5}
\def\snaipx{3}
\def\flairx{4.5}
\def\plantedx{6.0}

\def\sitsshift{0.1}

\def\namey{+1.2}
\def\arrowy{+0.7}
\def\vhry{0}
\def\stwoy{-1.1}
\def\soney{-2.2}
\def\landsaty{-3.3}

\def\anysatx{3}
\def\anysaty{-5}

\def\appy{-6.75}
\def\lulcx{-0.5}
\def\forestx{1.25}
\def\cropsegx{3}
\def\croppanx{4.75}
\def\floodx{6.5}

\def\mody{-4}


\resizebox{\linewidth}{!}{
\begin{tikzpicture}

\input{figures/geoplex_dataset}

%names

\node  [draw=none, inner sep=1pt, fill=PASTISCOLOR] (pastisTxt) at (\pastisx,\namey) {\footnotesize PASTIS-HD};

\node  [draw=none, inner sep=1pt, fill=S2NAIPCOLOR, text=white] (snaipTxt) at (\snaipx,\namey) {\footnotesize S2NAIP};
  
\node  [draw=none, inner sep=1pt, fill=TSAITCOLOR] (snaipTxt) at (\tsaix,\namey) {\footnotesize TSAI-TS};

\node  [draw=none, inner sep=1pt, fill=FLAIRCOLOR, text=white] (snaipTxt) at (\flairx,\namey) {\footnotesize FLAIR};

\node  [draw=none, inner sep=1pt, fill=PLANTEDCOLOR, text=black] (plantedTxt) at (\plantedx, \namey) {\footnotesize PLANTED};


%arrows

\draw  [thick, <->](\pastisx-0.5\imgsize,\arrowy) to node[midway, above=0.5mm] {\scriptsize 1280m}   (\pastisx+0.5\imgsize,\arrowy);

 \draw  [thick, <->](\snaipx-0.5\imgsize,\arrowy) to node[midway, above=0.5mm] {\scriptsize 640m}   (\snaipx+0.5\imgsize,\arrowy);

  \draw  [thick, <->](\tsaix-0.5\imgsize,\arrowy) to node[midway, above=0.5mm] {\scriptsize 60m}   (\tsaix+0.5\imgsize,\arrowy);

   \draw  [thick, <->](\flairx-0.5\imgsize,\arrowy) to node[midway, above=0.5mm] {\scriptsize 102.4m}   (\flairx+0.5\imgsize,\arrowy);

  \draw  [thick, <->](\plantedx-0.5\imgsize,\arrowy) to node[midway, above=0.5mm] {\scriptsize 120m}   (\plantedx+0.5\imgsize,\arrowy);

%NAMES
\node  [draw=none, inner sep=0pt, text width=1cm] (VHRtxt) at (\legendx,\vhry) {\scriptsize Aerial, SPOT6, NAIP};

\node  [draw=none, inner sep=0pt, text width=1cm, anchor=center] (VHRtxt) at (\legendx,\soney) {\scriptsize Sentinel1, ALOS-2};

\node  [draw=none, inner sep=0pt, text width=1cm, anchor=center] (VHRtxt) at (\legendx,\stwoy) {\scriptsize Sentinel2};

\node  [draw=none, inner sep=0pt, text width=1cm] (VHRtxt) at (\legendx,\landsaty) {\scriptsize LandSat 7/8/9};

\node  [draw=none, inner sep=0pt, text width=3cm, anchor=west] (SSLtxt) at (\legendx-0.25,\anysaty+0.25) {\scriptsize $\uparrow$ SSL pre-training};
\node  [draw=none, inner sep=0pt, text width=3.5cm, anchor=west] (FTtxt) at (\legendx-0.25,\anysaty-0.25) {\scriptsize $\downarrow$ fine-tuning / linear probing};

 %ANYSAT
 \node[thick, text width=1.5cm,align=center, anchor=north, fill=MODALLCOLOR, text=yellow, draw=black, rounded corners, anchor=center] (anysat) at  (\anysatx,\anysaty) {AnySat};
 
 %APPLICATION
 \node  [draw=none, inner sep=0pt] (lulc) at (\lulcx,\appy) {\includegraphics[width= \appwidth cm, height= \appheight cm]{images/FLAIR.png}};
 \node  [draw=none, text width = 1.5cm, below = 0mm of lulc, align=center]  {\vbox to 3em {\scriptsize land cover\\ mapping}};
  

  \node  [draw=none, inner sep=0pt, minimum height=\appheight cm, scale=1] (forest) at (\forestx,\appy) {
  %\resizebox{\appwidth cm}{\appheight cm}{
  \renewcommand{\arraystretch}{0.7}
  \begin{tabular}{r@{\,}l}
       \tiny \faLeaf & \scriptsize Picea \\
       \scriptsize\faTree & \scriptsize Alnus \\
        \tiny \faLemon & \scriptsize Rutaceae
  \end{tabular}
  \renewcommand{\arraystretch}{1.0}
  %}
  };
  \node  [draw=none, text width = 1.5cm, below = 0mm of forest, align=center]  {\vbox to 3em{\scriptsize tree species identification}};

   \node  [draw=none, inner sep=0pt] (cropseg) at (\cropsegx,\appy) {\includegraphics[width= \appwidth cm, height= \appheight cm]{images/pastis_seg.png}};
   \node  [draw=none, text width = 1.5cm, below = 0.5mm of cropseg, align=center]  {\vbox to 3em {\scriptsize crop type \\ classification}};

   \node  [draw=none, inner sep=0pt,  line width=1mm] (croppan) at (\croppanx,\appy) {\includegraphics[width= \appwidth cm, height= \appheight cm]{images/BraDD.png}};
   \node  [draw=none, text width = 1.5cm, below = 0mm of croppan, align=center]  {\vbox to 3em {\scriptsize deforestation \\ detection}};

   \node  [draw=none, inner sep=0pt,  line width=1mm] (flood) at (\floodx,\appy) {\includegraphics[width= \appwidth cm, height= \appheight cm]{images/flood.png}};
   \node  [draw=none, text width = 1.5cm, below = 0mm of flood, align=center]  {\vbox to 3em {\scriptsize flood \\ segmentation}};

 %ARROWS!!!
 %mod to anysat
  \draw[->, ultra thick, PASTISCOLOR]
  (\pastisx, \soney -0.7) to (\pastisx, \mody) to [out=-90, in=180] ++ (0.5 ,-0.35) to [out=0, in=180] (\anysatx-0.5, \mody-0.35) to [out=0, in=90]  (anysat.north);

  \draw[->, ultra thick, TSAITCOLOR] (\tsaix, \soney -0.7) to (\tsaix, \mody) to [out=-90, in=180] ++ (0.5 ,-0.25) to [out=0, in=180] (\anysatx-0.5, \mody-0.25) to [out=0, in=90]  (anysat.north);

 \draw[->, ultra thick, FLAIRCOLOR] (\flairx, \stwoy -0.7) to (\flairx, \mody) to [out=-90, in=0] ++ (-0.5 ,-0.25) to [out=180, in=0] (\anysatx+0.5, \mody-0.25) to [out=180, in=90]  (anysat.north);

  \draw[->, ultra thick, PLANTEDCOLOR] (\plantedx, \mody) to [out=-90, in=0] ++ (-0.5 ,-0.35) to [out=180, in=0] (\anysatx+0.5, \mody-0.35) to [out=180, in=90]  (anysat.north);
  
   \draw[->, ultra thick, S2NAIPCOLOR] (\snaipx, \mody) to  (anysat.north);
    \path (anysat.south); \pgfgetlastxy{\lastx}{\lasty};

%anysat to app
    \draw[->, ultra thick, black] (anysat.south) 
        to [out=-90, in=0] ++(-0.5, -0.25) 
        to [out=180, in=0] ++(-\anysatx+\lulcx+1,0) 
        to [out=180, in=90] (lulc.north);
    \draw[->, ultra thick, black] (anysat.south) 
        to [out=-90, in=0] ++(-0.5, -0.35) 
        to [out=180, in=0] ++(-\anysatx+\forestx+1.0,0) 
        to [out=180, in=90] (forest.north);
    \draw[->, ultra thick, black] (anysat.south) 
        to (cropseg.north);
    \draw[->, ultra thick, black] (anysat.south) 
        to [out=-90, in=180] ++(+0.5, -0.35)  
        to [out=0, in=90] (croppan.north);
    \draw[->, ultra thick, black] (anysat.south) 
        to [out=-90, in=180] ++(+0.5, -0.25) 
        to [out=0, in=180] ++(-\anysatx+\floodx-1,0) 
        to [out=0, in=90] (flood.north);
        
\draw [thick, gray!30, dotted] (\legendx-0.25,\anysaty) -- (anysat.west); 

\end{tikzpicture}
}

==> figures/teaser6_vulgar.tex <==
\def\imgsize{1}
\def\sitssize{0.85}
\def\sitssizeb{0.85}
\def\appwidth{1.4}
\def\appheight{1}

\def\legendx{-1.2}
\def\pastisx{0}
\def\tsaix{1.5}
\def\snaipx{3}
\def\flairx{4.5}
\def\plantedx{6.0}

\def\sitsshift{0.1}

\def\namey{+1.2}
\def\arrowy{+0.7}
\def\vhry{0}
\def\stwoy{-1.1}
\def\soney{-2.2}
\def\landsaty{-3.3}

\def\anysatx{3}
\def\anysaty{-5}

\def\appy{-6.75}
\def\lulcx{-0.5}
\def\forestx{1.25}
\def\cropsegx{3}
\def\croppanx{4.75}
\def\floodx{6.5}

\def\mody{-4}


\resizebox{\linewidth}{!}{
\begin{tikzpicture}

\input{figures/geoplex_dataset}

%names

\node  [draw=none, inner sep=1pt, fill=PASTISCOLOR] (pastisTxt) at (\pastisx,\namey) {\footnotesize PASTIS-HD};

\node  [draw=none, inner sep=1pt, fill=S2NAIPCOLOR, text=white] (snaipTxt) at (\snaipx,\namey) {\footnotesize S2NAIP};
  
\node  [draw=none, inner sep=1pt, fill=TSAITCOLOR] (snaipTxt) at (\tsaix,\namey) {\footnotesize TSAI-TS};

\node  [draw=none, inner sep=1pt, fill=FLAIRCOLOR, text=white] (snaipTxt) at (\flairx,\namey) {\footnotesize FLAIR};

\node  [draw=none, inner sep=1pt, fill=PLANTEDCOLOR, text=black] (plantedTxt) at (\plantedx, \namey) {\footnotesize PLANTED};


%arrows

\draw  [thick, <->](\pastisx-0.5\imgsize,\arrowy) to node[midway, above=0.5mm] {\scriptsize 1280m}   (\pastisx+0.5\imgsize,\arrowy);

 \draw  [thick, <->](\snaipx-0.5\imgsize,\arrowy) to node[midway, above=0.5mm] {\scriptsize 640m}   (\snaipx+0.5\imgsize,\arrowy);

  \draw  [thick, <->](\tsaix-0.5\imgsize,\arrowy) to node[midway, above=0.5mm] {\scriptsize 60m}   (\tsaix+0.5\imgsize,\arrowy);

   \draw  [thick, <->](\flairx-0.5\imgsize,\arrowy) to node[midway, above=0.5mm] {\scriptsize 102.4m}   (\flairx+0.5\imgsize,\arrowy);

  \draw  [thick, <->](\plantedx-0.5\imgsize,\arrowy) to node[midway, above=0.5mm] {\scriptsize 120m}   (\plantedx+0.5\imgsize,\arrowy);

%NAMES
\node  [draw=none, inner sep=0pt, text width=1cm, anchor=center, minimum width=1cm, align=center] (VHRtxt) at (\legendx,\vhry) {\shortstack{\scriptsize Very \\ 
         \scriptsize High  \\ \scriptsize Res}};

\node  [draw=none, inner sep=0pt, text width=1cm, anchor=center, minimum width=1cm, align=center] (VHRtxt) at (\legendx,\soney) {\shortstack{\scriptsize Radar \\ 
         \scriptsize Time \\ \scriptsize Series}};

\node  [draw=none, inner sep=0pt, text width=1cm, anchor=center, minimum width=1cm, align=center] (VHRtxt) at (\legendx,\stwoy)  {\shortstack{\scriptsize Optical \\ 
         \scriptsize Time \\ \scriptsize Series}};

\node  [draw=none, inner sep=0pt, text width=1cm, anchor=center, minimum width=1cm, align=center] (VHRtxt) at (\legendx,\landsaty) {\shortstack{\scriptsize Medium  \\ 
         \scriptsize Res}};

\node  [draw=none, inner sep=0pt, text width=3cm, anchor=west] (SSLtxt) at (\legendx-0.25,\anysaty+0.25) {\scriptsize $\uparrow$ SSL pre-training};
\node  [draw=none, inner sep=0pt, text width=3.5cm, anchor=west] (FTtxt) at (\legendx-0.25,\anysaty-0.25) {\scriptsize $\downarrow$ fine-tuning / linear probing};

 %ANYSAT
 \node[thick, text width=1.5cm,align=center, anchor=north, fill=MODALLCOLOR, text=yellow, draw=black, rounded corners, anchor=center] (anysat) at  (\anysatx,\anysaty) {AnySat};
 
 %APPLICATION
 \node  [draw=none, inner sep=0pt] (lulc) at (\lulcx,\appy) {\includegraphics[width= \appwidth cm, height= \appheight cm]{images/FLAIR.png}};
 \node  [draw=none, text width = 1.5cm, below = 0mm of lulc, align=center]  {\vbox to 3em {\scriptsize land cover\\ mapping}};
  

  \node  [draw=none, inner sep=0pt, minimum height=\appheight cm, scale=1] (forest) at (\forestx,\appy) {
  %\resizebox{\appwidth cm}{\appheight cm}{
  \renewcommand{\arraystretch}{0.7}
  \begin{tabular}{r@{\,}l}
       \tiny \faLeaf & \scriptsize Picea \\
       \scriptsize\faTree & \scriptsize Alnus \\
        \tiny \faLemon & \scriptsize Rutaceae
  \end{tabular}
  \renewcommand{\arraystretch}{1.0}
  %}
  };
  \node  [draw=none, text width = 1.5cm, below = 0mm of forest, align=center]  {\vbox to 3em{\scriptsize tree species identification}};

   \node  [draw=none, inner sep=0pt] (cropseg) at (\cropsegx,\appy) {\includegraphics[width= \appwidth cm, height= \appheight cm]{images/pastis_seg.png}};
   \node  [draw=none, text width = 1.5cm, below = 0.5mm of cropseg, align=center]  {\vbox to 3em {\scriptsize crop type \\ classification}};

   \node  [draw=none, inner sep=0pt,  line width=1mm] (croppan) at (\croppanx,\appy) {\includegraphics[width= \appwidth cm, height= \appheight cm]{images/BraDD.png}};
   \node  [draw=none, text width = 1.5cm, below = 0mm of croppan, align=center]  {\vbox to 3em {\scriptsize deforestation \\ detection}};

   \node  [draw=none, inner sep=0pt,  line width=1mm] (flood) at (\floodx,\appy) {\includegraphics[width= \appwidth cm, height= \appheight cm]{images/flood.png}};
   \node  [draw=none, text width = 1.5cm, below = 0mm of flood, align=center]  {\vbox to 3em {\scriptsize flood \\ segmentation}};

 %ARROWS!!!
 %mod to anysat
  \draw[->, ultra thick, PASTISCOLOR]
  (\pastisx, \soney -0.7) to (\pastisx, \mody) to [out=-90, in=180] ++ (0.5 ,-0.35) to [out=0, in=180] (\anysatx-0.5, \mody-0.35) to [out=0, in=90]  (anysat.north);

  \draw[->, ultra thick, TSAITCOLOR] (\tsaix, \soney -0.7) to (\tsaix, \mody) to [out=-90, in=180] ++ (0.5 ,-0.25) to [out=0, in=180] (\anysatx-0.5, \mody-0.25) to [out=0, in=90]  (anysat.north);

 \draw[->, ultra thick, FLAIRCOLOR] (\flairx, \stwoy -0.7) to (\flairx, \mody) to [out=-90, in=0] ++ (-0.5 ,-0.25) to [out=180, in=0] (\anysatx+0.5, \mody-0.25) to [out=180, in=90]  (anysat.north);

  \draw[->, ultra thick, PLANTEDCOLOR] (\plantedx, \mody) to [out=-90, in=0] ++ (-0.5 ,-0.35) to [out=180, in=0] (\anysatx+0.5, \mody-0.35) to [out=180, in=90]  (anysat.north);
  
   \draw[->, ultra thick, S2NAIPCOLOR] (\snaipx, \mody) to  (anysat.north);
    \path (anysat.south); \pgfgetlastxy{\lastx}{\lasty};

%anysat to app
    \draw[->, ultra thick, black] (anysat.south) 
        to [out=-90, in=0] ++(-0.5, -0.25) 
        to [out=180, in=0] ++(-\anysatx+\lulcx+1,0) 
        to [out=180, in=90] (lulc.north);
    \draw[->, ultra thick, black] (anysat.south) 
        to [out=-90, in=0] ++(-0.5, -0.35) 
        to [out=180, in=0] ++(-\anysatx+\forestx+1.0,0) 
        to [out=180, in=90] (forest.north);
    \draw[->, ultra thick, black] (anysat.south) 
        to (cropseg.north);
    \draw[->, ultra thick, black] (anysat.south) 
        to [out=-90, in=180] ++(+0.5, -0.35)  
        to [out=0, in=90] (croppan.north);
    \draw[->, ultra thick, black] (anysat.south) 
        to [out=-90, in=180] ++(+0.5, -0.25) 
        to [out=0, in=180] ++(-\anysatx+\floodx-1,0) 
        to [out=0, in=90] (flood.north);
        
\draw [thick, gray!30, dotted] (\legendx-0.25,\anysaty) -- (anysat.west); 

\end{tikzpicture}
}

==> figures/teaser7.tex <==
\def\imgsize{1}
\def\sitssize{0.85}
\def\sitssizeb{0.85}
\def\appwidth{1.15}
\def\appheight{0.9}

\def\legendx{-1.1}
\def\pastisx{0}
\def\tsaix{1.5}
\def\snaipx{3}
\def\flairx{4.5}
\def\plantedx{6.0}

\def\sitsshift{0.1}

\def\namey{+1.2}
\def\arrowy{+0.7}
\def\vhry{0}
\def\stwoy{-1.1}
\def\soney{-2.2}
\def\landsaty{-3.3}

\def\anysatx{3}
\def\anysaty{-5}

\def\appy{-6.75}
\def\lulcx{-0.75}
\def\forestx{0.75}
\def\cropsegx{2.25}
\def\croppanx{3.75}
\def\floodx{5.25}
\def\biomassx{6.75}

\def\mody{-4}


\resizebox{\linewidth}{!}{
\begin{tikzpicture}

\input{figures/geoplex_dataset}

%names

\node  [draw=none, inner sep=1pt, fill=PASTISCOLOR] (pastisTxt) at (\pastisx,\namey) {\footnotesize PASTIS-HD};

\node  [draw=none, inner sep=1pt, fill=S2NAIPCOLOR, text=white] (snaipTxt) at (\snaipx,\namey) {\footnotesize S2NAIP};
  
\node  [draw=none, inner sep=1pt, fill=TSAITCOLOR] (snaipTxt) at (\tsaix,\namey) {\footnotesize TSAI-TS};

\node  [draw=none, inner sep=1pt, fill=FLAIRCOLOR, text=white] (snaipTxt) at (\flairx,\namey) {\footnotesize FLAIR};

\node  [draw=none, inner sep=1pt, fill=PLANTEDCOLOR, text=black] (plantedTxt) at (\plantedx, \namey) {\footnotesize PLANTED};


%arrows

\draw  [thick, <->](\pastisx-0.5\imgsize,\arrowy) to node[midway, above] {\scriptsize 1280m}   (\pastisx+0.5\imgsize,\arrowy);

 \draw  [thick, <->](\snaipx-0.5\imgsize,\arrowy) to node[midway, above] {\scriptsize 640m}   (\snaipx+0.5\imgsize,\arrowy);

  \draw  [thick, <->](\tsaix-0.5\imgsize,\arrowy) to node[midway, above] {\scriptsize 60m}   (\tsaix+0.5\imgsize,\arrowy);

   \draw  [thick, <->](\flairx-0.5\imgsize,\arrowy) to node[midway, above] {\scriptsize 102.4m}   (\flairx+0.5\imgsize,\arrowy);

  \draw  [thick, <->](\plantedx-0.5\imgsize,\arrowy) to node[midway, above] {\scriptsize 120m}   (\plantedx+0.5\imgsize,\arrowy);

%NAMES
\node  [draw=none, inner sep=0pt, text width=1cm] (VHRtxt) at (\legendx,\vhry) {\scriptsize Aerial, SPOT6, NAIP};

\node  [draw=none, inner sep=0pt, text width=1cm, anchor=center] (VHRtxt) at (\legendx,\soney) {\scriptsize Sentinel1, ALOS-2};

\node  [draw=none, inner sep=0pt, text width=1cm, anchor=center] (VHRtxt) at (\legendx,\stwoy) {\scriptsize Sentinel2};

\node  [draw=none, inner sep=0pt, text width=1cm] (VHRtxt) at (\legendx,\landsaty) {\scriptsize LandSat 7/8/9};

\node  [draw=none, inner sep=0pt, text width=3cm, anchor=west] (SSLtxt) at (\legendx-0.25,\anysaty+0.25) {\scriptsize $\uparrow$ SSL pre-training};
\node  [draw=none, inner sep=0pt, text width=3.5cm, anchor=west] (FTtxt) at (\legendx-0.25,\anysaty-0.25) {\scriptsize $\downarrow$ fine-tuning / linear probing};

 %ANYSAT
 \node[thick, text width=1.5cm,align=center, anchor=north, fill=MODALLCOLOR, text=yellow, draw=black, rounded corners, anchor=center] (anysat) at  (\anysatx,\anysaty) {AnySat};
 
 %APPLICATION
 \node  [draw=none, inner sep=0pt] (lulc) at (\lulcx,\appy) {\includegraphics[width= \appwidth cm, height= \appheight cm]{images/FLAIR.png}};
 \node  [draw=none, text width = 1.5cm, below = 0mm of lulc, align=center]  {\vbox to 3em {\scriptsize land cover\\~}};
  

  \node  [draw=none, inner sep=0pt, minimum height=\appheight cm, scale=1] (forest) at (\forestx,\appy) {
  %\resizebox{\appwidth cm}{\appheight cm}{
  \renewcommand{\arraystretch}{0.7}
  \begin{tabular}{r@{\,}l}
       \tiny \faLeaf & \scriptsize Picea \\
       \scriptsize\faTree & \scriptsize Alnus \\
        \tiny \faLemon & \scriptsize Rutaceae
  \end{tabular}
  \renewcommand{\arraystretch}{1.0}
  %}
  };
  \node  [draw=none, text width = 1.5cm, below = 0mm of forest, align=center]  {\vbox to 3em{\scriptsize tree species classification}};

   \node  [draw=none, inner sep=0pt] (cropseg) at (\cropsegx,\appy) {\includegraphics[width= \appwidth cm, height= \appheight cm]{images/pastis_seg.png}};
   \node  [draw=none, text width = 1.5cm, below = 0mm of cropseg, align=center]  {\vbox to 3em{\scriptsize crop segmentation}};

   \node  [draw=none, inner sep=0pt,  line width=1mm] (croppan) at (\croppanx,\appy) {\includegraphics[width= \appwidth cm, height= \appheight cm]{images/BraDD.png}};
   \node  [draw=none, text width = 1.5cm, below = 0mm of croppan, align=center]  {\vbox to 3em{\scriptsize deforestation detection}};

   \node  [draw=none, inner sep=0pt,  line width=1mm] (flood) at (\floodx,\appy) {\includegraphics[width= \appwidth cm, height= \appheight cm]{images/flood.png}};
   \node  [draw=none, text width = 1.5cm, below = 0mm of flood, align=center]  {\vbox to 3em{\scriptsize flood \qquad mapping}};

   \node  [draw=none, inner sep=0pt,  line width=1mm] (biom) at (\biomassx,\appy) {\includegraphics[width= \appwidth cm, height= \appheight cm]{images/flood.png}};
   \node  [draw=none, text width = 1.5cm, below = 0mm of biom, align=center]  {\vbox to 3em{\scriptsize biomass estimation}};

 %ARROWS!!!
 %mod to anysat
  \draw[->, ultra thick, PASTISCOLOR]
  (\pastisx, \soney -0.7) to (\pastisx, \mody) to [out=-90, in=180] ++ (0.5 ,-0.35) to [out=0, in=180] (\anysatx-0.5, \mody-0.35) to [out=0, in=90]  (anysat.north);

  \draw[->, ultra thick, TSAITCOLOR] (\tsaix, \soney -0.7) to (\tsaix, \mody) to [out=-90, in=180] ++ (0.5 ,-0.25) to [out=0, in=180] (\anysatx-0.5, \mody-0.25) to [out=0, in=90]  (anysat.north);

 \draw[->, ultra thick, FLAIRCOLOR] (\flairx, \stwoy -0.7) to (\flairx, \mody) to [out=-90, in=0] ++ (-0.5 ,-0.25) to [out=180, in=0] (\anysatx+0.5, \mody-0.25) to [out=180, in=90]  (anysat.north);

  \draw[->, ultra thick, PLANTEDCOLOR] (\plantedx, \mody) to [out=-90, in=0] ++ (-0.5 ,-0.35) to [out=180, in=0] (\anysatx+0.5, \mody-0.35) to [out=180, in=90]  (anysat.north);
  
   \draw[->, ultra thick, S2NAIPCOLOR] (\snaipx, \mody) to  (anysat.north);
    \path (anysat.south); \pgfgetlastxy{\lastx}{\lasty};

%anysat to app
    \draw[->, ultra thick, black] (anysat.south) 
        to [out=-90, in=0] ++(-0.5, -0.25) 
        to [out=180, in=0] ++(-\anysatx+\lulcx+1,0) 
        to [out=180, in=90] (lulc.north);
    \draw[->, ultra thick, black] (anysat.south) 
        to [out=-90, in=0] ++(-0.5, -0.35) 
        to [out=180, in=0] ++(-\anysatx+\forestx+1.0,0) 
        to [out=180, in=90] (forest.north);
    \draw[->, ultra thick, black] (anysat.south) 
        to [out=-90, in=0] ++(-0.425, -0.425) 
        to [out=180, in=90] (cropseg.north);
    \draw[->, ultra thick, black] (anysat.south) 
        to [out=-90, in=180] ++(+0.425, -0.425)  
        to [out=0, in=90] (croppan.north);
    \draw[->, ultra thick, black] (anysat.south) 
        to [out=-90, in=180] ++(+0.5, -0.35) 
        to [out=0, in=180] ++(-\anysatx+\floodx-1,0) 
        to [out=0, in=90] (flood.north);
    \draw[->, ultra thick, black] (anysat.south) 
        to [out=-90, in=180] ++(+0.5, -0.25) 
        to [out=0, in=180] ++(-\anysatx+\biomassx-1,0) 
        to [out=0, in=90] (biom.north);
        
\draw [thick, gray!30, dotted] (\legendx-0.25,\anysaty) -- (anysat.west); 

\end{tikzpicture}
}
